HiGrad: Uncertainty Quantification for Online Learning and Stochastic Approximation

Stochastic gradient descent (SGD) is an immensely popular approach for online learning in settings where data arrives in a stream or data sizes are very large. However, despite an ever-increasing volume of work on SGD, much less is known about the statistical inferential properties of SGD-based predictions. Taking a fully inferential viewpoint, this paper introduces a novel procedure termed HiGrad to conduct statistical inference for online learning, without incurring additional computational cost compared with SGD. The HiGrad procedure begins by performing SGD updates for a while and then splits the single thread into several threads, and this procedure hierarchically operates in this fashion along each thread. With predictions provided by multiple threads in place, a $t$-based confidence interval is constructed by decorrelating predictions using covariance structures given by a Donsker-style extension of the Ruppert--Polyak averaging scheme, which is a technical contribution of independent interest. Under certain regularity conditions, the HiGrad confidence interval is shown to attain asymptotically exact coverage probability. Finally, the performance of HiGrad is evaluated through extensive simulation studies and a real data example. An R package \texttt{higrad} has been developed to implement the method.

==> figs/accuracy.tex <==
% Created by tikzDevice version 0.10.1 on 2017-11-19 18:59:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,325.21);
\begin{scope}
\path[clip] ( 31.68,194.29) rectangle (184.80,293.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.35,230.98) --
	( 51.53,218.84) --
	( 65.71,216.59) --
	( 79.88,210.50) --
	( 94.06,207.82) --
	(108.24,204.16) --
	(122.42,202.30) --
	(136.60,201.50) --
	(150.77,200.44) --
	(164.95,200.65) --
	(179.13,199.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.35,194.29) -- (179.13,194.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.35,194.29) -- ( 37.35,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.69,194.29) -- ( 58.69,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90,194.29) -- ( 86.90,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.24,194.29) -- (108.24,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.58,194.29) -- (129.58,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.79,194.29) -- (157.79,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.13,194.29) -- (179.13,190.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 37.35,180.03) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.90,180.03) {5e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (129.58,180.03) {2e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (157.79,180.03) {5e+05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,197.96) -- ( 31.68,289.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,197.96) -- ( 27.72,197.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,211.09) -- ( 27.72,211.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,224.22) -- ( 27.72,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,237.35) -- ( 27.72,237.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,250.48) -- ( 27.72,250.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,263.60) -- ( 27.72,263.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,276.73) -- ( 27.72,276.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,289.86) -- ( 27.72,289.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.18,197.96) {1.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.18,224.22) {1.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.18,250.48) {1.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.18,276.73) {1.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,194.29) --
	(184.80,194.29) --
	(184.80,293.53) --
	( 31.68,293.53) --
	( 31.68,194.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,162.61) rectangle (192.72,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (108.24,164.19) {Total number of steps};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  6.34,243.91) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,194.29) rectangle (184.80,293.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.35,222.20) --
	( 51.53,217.36) --
	( 65.71,212.94) --
	( 79.88,208.29) --
	( 94.06,206.53) --
	(108.24,203.03) --
	(122.42,201.80) --
	(136.60,202.23) --
	(150.77,200.74) --
	(164.95,200.75) --
	(179.13,200.03);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.35,236.77) --
	( 51.53,227.62) --
	( 65.71,222.11) --
	( 79.88,218.47) --
	( 94.06,214.26) --
	(108.24,210.22) --
	(122.42,207.15) --
	(136.60,206.38) --
	(150.77,204.31) --
	(164.95,202.53) --
	(179.13,201.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.35,219.54) --
	( 51.53,214.39) --
	( 65.71,210.82) --
	( 79.88,209.48) --
	( 94.06,207.05) --
	(108.24,204.63) --
	(122.42,203.16) --
	(136.60,202.75) --
	(150.77,201.06) --
	(164.95,200.45) --
	(179.13,200.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.24,303.04) {Linear regression, null};
\end{scope}
\begin{scope}
\path[clip] (224.40,194.29) rectangle (377.52,293.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.07,252.72) --
	(244.25,233.82) --
	(258.43,225.53) --
	(272.60,217.04) --
	(286.78,212.59) --
	(300.96,207.31) --
	(315.14,203.84) --
	(329.32,202.90) --
	(343.49,201.06) --
	(357.67,201.22) --
	(371.85,200.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.07,194.29) -- (371.85,194.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.07,194.29) -- (230.07,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41,194.29) -- (251.41,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.62,194.29) -- (279.62,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.96,194.29) -- (300.96,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.30,194.29) -- (322.30,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,194.29) -- (350.51,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.85,194.29) -- (371.85,190.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.07,180.03) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.62,180.03) {5e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.30,180.03) {2e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.51,180.03) {5e+05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,197.96) -- (224.40,289.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,197.96) -- (220.44,197.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,211.09) -- (220.44,211.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,224.22) -- (220.44,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,237.35) -- (220.44,237.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,250.48) -- (220.44,250.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,263.60) -- (220.44,263.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,276.73) -- (220.44,276.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,289.86) -- (220.44,289.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.90,197.96) {1.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.90,224.22) {1.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.90,250.48) {1.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.90,276.73) {1.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,194.29) --
	(377.52,194.29) --
	(377.52,293.53) --
	(224.40,293.53) --
	(224.40,194.29);
\end{scope}
\begin{scope}
\path[clip] (192.72,162.61) rectangle (385.44,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.96,164.19) {Total number of steps};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (199.06,243.91) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (224.40,194.29) rectangle (377.52,293.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.07,229.57) --
	(244.25,221.06) --
	(258.43,216.00) --
	(272.60,209.64) --
	(286.78,208.21) --
	(300.96,204.41) --
	(315.14,202.23) --
	(329.32,202.68) --
	(343.49,200.91) --
	(357.67,201.09) --
	(371.85,200.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.07,234.59) --
	(244.25,227.03) --
	(258.43,221.58) --
	(272.60,218.44) --
	(286.78,214.21) --
	(300.96,210.27) --
	(315.14,207.08) --
	(329.32,206.38) --
	(343.49,204.27) --
	(357.67,202.50) --
	(371.85,201.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.07,218.43) --
	(244.25,213.98) --
	(258.43,210.57) --
	(272.60,209.53) --
	(286.78,207.09) --
	(300.96,204.66) --
	(315.14,203.15) --
	(329.32,202.74) --
	(343.49,201.06) --
	(357.67,200.42) --
	(371.85,200.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.96,303.04) {Linear regression, sparse};
\end{scope}
\begin{scope}
\path[clip] (417.12,194.29) rectangle (570.24,293.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.79,251.86) --
	(436.97,232.70) --
	(451.15,227.89) --
	(465.32,217.58) --
	(479.50,212.33) --
	(493.68,207.88) --
	(507.86,203.99) --
	(522.04,203.04) --
	(536.21,201.20) --
	(550.39,201.46) --
	(564.57,200.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.79,194.29) -- (564.57,194.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.79,194.29) -- (422.79,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.13,194.29) -- (444.13,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.34,194.29) -- (472.34,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.68,194.29) -- (493.68,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.02,194.29) -- (515.02,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.23,194.29) -- (543.23,190.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.57,194.29) -- (564.57,190.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (422.79,180.03) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (472.34,180.03) {5e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (515.02,180.03) {2e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (543.23,180.03) {5e+05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,197.96) -- (417.12,289.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,197.96) -- (413.16,197.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,211.09) -- (413.16,211.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,224.22) -- (413.16,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,237.35) -- (413.16,237.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,250.48) -- (413.16,250.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,263.60) -- (413.16,263.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,276.73) -- (413.16,276.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,289.86) -- (413.16,289.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.62,197.96) {1.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.62,224.22) {1.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.62,250.48) {1.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.62,276.73) {1.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,194.29) --
	(570.24,194.29) --
	(570.24,293.53) --
	(417.12,293.53) --
	(417.12,194.29);
\end{scope}
\begin{scope}
\path[clip] (385.44,162.61) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (493.68,164.19) {Total number of steps};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.78,243.91) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (417.12,194.29) rectangle (570.24,293.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (422.79,228.19) --
	(436.97,221.52) --
	(451.15,215.99) --
	(465.32,210.28) --
	(479.50,208.33) --
	(493.68,204.24) --
	(507.86,202.40) --
	(522.04,202.73) --
	(536.21,200.93) --
	(550.39,201.01) --
	(564.57,200.11);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.79,234.35) --
	(436.97,226.43) --
	(451.15,221.76) --
	(465.32,218.50) --
	(479.50,214.19) --
	(493.68,210.20) --
	(507.86,207.19) --
	(522.04,206.39) --
	(536.21,204.27) --
	(550.39,202.48) --
	(564.57,201.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (422.79,218.47) --
	(436.97,213.99) --
	(451.15,210.71) --
	(465.32,209.61) --
	(479.50,207.07) --
	(493.68,204.59) --
	(507.86,203.18) --
	(522.04,202.72) --
	(536.21,201.07) --
	(550.39,200.44) --
	(564.57,200.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (493.68,303.04) {Linear regression, alternative};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 31.68) rectangle (184.80,130.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.35,101.22) --
	( 51.53, 88.00) --
	( 65.71, 76.10) --
	( 79.88, 66.41) --
	( 94.06, 58.51) --
	(108.24, 51.13) --
	(122.42, 46.47) --
	(136.60, 45.34) --
	(150.77, 41.40) --
	(164.95, 40.74) --
	(179.13, 39.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.35, 31.68) -- (179.13, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.35, 31.68) -- ( 37.35, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.69, 31.68) -- ( 58.69, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90, 31.68) -- ( 86.90, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.24, 31.68) -- (108.24, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.58, 31.68) -- (129.58, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.79, 31.68) -- (157.79, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.13, 31.68) -- (179.13, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 37.35, 17.42) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.90, 17.42) {5e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (129.58, 17.42) {2e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (157.79, 17.42) {5e+05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 35.36) -- ( 31.68,127.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 35.36) -- ( 27.72, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 48.48) -- ( 27.72, 48.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 61.61) -- ( 27.72, 61.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 74.74) -- ( 27.72, 74.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 87.87) -- ( 27.72, 87.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,101.00) -- ( 27.72,101.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,114.12) -- ( 27.72,114.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,127.25) -- ( 27.72,127.25);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.18, 35.36) {1.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.18, 61.61) {1.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.18, 87.87) {1.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.18,114.12) {1.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 31.68) --
	(184.80, 31.68) --
	(184.80,130.93) --
	( 31.68,130.93) --
	( 31.68, 31.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (192.72,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (108.24,  1.58) {Total number of steps};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  6.34, 81.30) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 31.68) rectangle (184.80,130.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.35, 75.80) --
	( 51.53, 68.26) --
	( 65.71, 60.87) --
	( 79.88, 54.24) --
	( 94.06, 49.29) --
	(108.24, 45.89) --
	(122.42, 43.28) --
	(136.60, 42.87) --
	(150.77, 39.45) --
	(164.95, 39.27) --
	(179.13, 38.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.35, 76.22) --
	( 51.53, 67.55) --
	( 65.71, 62.87) --
	( 79.88, 56.13) --
	( 94.06, 53.16) --
	(108.24, 47.00) --
	(122.42, 45.72) --
	(136.60, 45.16) --
	(150.77, 41.50) --
	(164.95, 39.59) --
	(179.13, 39.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.35, 61.32) --
	( 51.53, 54.26) --
	( 65.71, 52.18) --
	( 79.88, 46.95) --
	( 94.06, 45.75) --
	(108.24, 43.20) --
	(122.42, 41.11) --
	(136.60, 40.56) --
	(150.77, 38.90) --
	(164.95, 38.40) --
	(179.13, 38.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.24,140.43) {Logistic regression, null};
\end{scope}
\begin{scope}
\path[clip] (224.40, 31.68) rectangle (377.52,130.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.07,117.30) --
	(244.25,112.35) --
	(258.43,110.21) --
	(272.60, 98.60) --
	(286.78, 93.53) --
	(300.96, 89.24) --
	(315.14, 83.01) --
	(329.32, 81.15) --
	(343.49, 75.60) --
	(357.67, 75.45) --
	(371.85, 72.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.07, 31.68) -- (371.85, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.07, 31.68) -- (230.07, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41, 31.68) -- (251.41, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.62, 31.68) -- (279.62, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.96, 31.68) -- (300.96, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.30, 31.68) -- (322.30, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 31.68) -- (350.51, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.85, 31.68) -- (371.85, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.07, 17.42) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.62, 17.42) {5e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.30, 17.42) {2e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.51, 17.42) {5e+05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40, 35.36) -- (224.40,127.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40, 35.36) -- (220.44, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40, 48.48) -- (220.44, 48.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40, 61.61) -- (220.44, 61.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40, 74.74) -- (220.44, 74.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40, 87.87) -- (220.44, 87.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,101.00) -- (220.44,101.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,114.12) -- (220.44,114.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40,127.25) -- (220.44,127.25);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.90, 35.36) {1.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.90, 61.61) {1.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.90, 87.87) {1.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.90,114.12) {1.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.40, 31.68) --
	(377.52, 31.68) --
	(377.52,130.93) --
	(224.40,130.93) --
	(224.40, 31.68);
\end{scope}
\begin{scope}
\path[clip] (192.72,  0.00) rectangle (385.44,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.96,  1.58) {Total number of steps};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (199.06, 81.30) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (224.40, 31.68) rectangle (377.52,130.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.07, 92.79) --
	(244.25, 82.67) --
	(258.43, 77.49) --
	(272.60, 68.69) --
	(286.78, 64.02) --
	(300.96, 61.76) --
	(315.14, 57.58) --
	(329.32, 57.07) --
	(343.49, 52.94) --
	(357.67, 53.75) --
	(371.85, 51.66);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.07, 92.52) --
	(244.25, 80.73) --
	(258.43, 70.25) --
	(272.60, 61.73) --
	(286.78, 57.99) --
	(300.96, 53.88) --
	(315.14, 51.37) --
	(329.32, 47.76) --
	(343.49, 46.26) --
	(357.67, 46.69) --
	(371.85, 45.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.07, 71.97) --
	(244.25, 63.32) --
	(258.43, 60.08) --
	(272.60, 51.91) --
	(286.78, 49.83) --
	(300.96, 47.12) --
	(315.14, 46.18) --
	(329.32, 45.03) --
	(343.49, 43.26) --
	(357.67, 43.27) --
	(371.85, 42.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.96,140.43) {Logistic regression, sparse};
\end{scope}
\begin{scope}
\path[clip] (417.12, 31.68) rectangle (570.24,130.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.79,115.26) --
	(436.97,114.97) --
	(451.15,106.10) --
	(465.32,100.79) --
	(479.50, 91.13) --
	(493.68, 86.85) --
	(507.86, 82.75) --
	(522.04, 81.37) --
	(536.21, 77.62) --
	(550.39, 75.51) --
	(564.57, 71.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.79, 31.68) -- (564.57, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.79, 31.68) -- (422.79, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.13, 31.68) -- (444.13, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.34, 31.68) -- (472.34, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.68, 31.68) -- (493.68, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.02, 31.68) -- (515.02, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.23, 31.68) -- (543.23, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.57, 31.68) -- (564.57, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (422.79, 17.42) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (472.34, 17.42) {5e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (515.02, 17.42) {2e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (543.23, 17.42) {5e+05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12, 35.36) -- (417.12,127.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12, 35.36) -- (413.16, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12, 48.48) -- (413.16, 48.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12, 61.61) -- (413.16, 61.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12, 74.74) -- (413.16, 74.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12, 87.87) -- (413.16, 87.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,101.00) -- (413.16,101.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,114.12) -- (413.16,114.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12,127.25) -- (413.16,127.25);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.62, 35.36) {1.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.62, 61.61) {1.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.62, 87.87) {1.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.62,114.12) {1.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.12, 31.68) --
	(570.24, 31.68) --
	(570.24,130.93) --
	(417.12,130.93) --
	(417.12, 31.68);
\end{scope}
\begin{scope}
\path[clip] (385.44,  0.00) rectangle (578.16,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (493.68,  1.58) {Total number of steps};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.78, 81.30) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (417.12, 31.68) rectangle (570.24,130.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (422.79, 91.27) --
	(436.97, 83.11) --
	(451.15, 75.38) --
	(465.32, 68.93) --
	(479.50, 63.70) --
	(493.68, 60.78) --
	(507.86, 58.19) --
	(522.04, 57.99) --
	(536.21, 53.70) --
	(550.39, 53.25) --
	(564.57, 51.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.79, 92.27) --
	(436.97, 77.90) --
	(451.15, 70.05) --
	(465.32, 63.25) --
	(479.50, 58.31) --
	(493.68, 53.58) --
	(507.86, 50.43) --
	(522.04, 49.62) --
	(536.21, 47.25) --
	(550.39, 46.57) --
	(564.57, 43.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (422.79, 70.63) --
	(436.97, 61.79) --
	(451.15, 57.03) --
	(465.32, 52.21) --
	(479.50, 50.77) --
	(493.68, 47.59) --
	(507.86, 45.76) --
	(522.04, 44.70) --
	(536.21, 43.82) --
	(550.39, 42.41) --
	(564.57, 41.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (493.68,140.43) {Logistic regression, alternative};
\end{scope}
\end{tikzpicture}


==> figs/accuracy_ggplot.tex <==
% Created by tikzDevice version 0.10.1 on 2018-02-05 09:50:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,433.62);
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (264.99,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,216.81) rectangle (264.99,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 35.74,248.34) rectangle (259.49,410.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.74,248.34) rectangle (259.49,410.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,276.77) --
	(259.49,276.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,318.88) --
	(259.49,318.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,361.00) --
	(259.49,361.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,403.11) --
	(259.49,403.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.76,248.34) --
	( 96.76,410.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.47,248.34) --
	(198.47,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,255.71) --
	(259.49,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,297.83) --
	(259.49,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,339.94) --
	(259.49,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,382.06) --
	(259.49,382.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,248.34) --
	( 45.91,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61,248.34) --
	(147.61,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32,248.34) --
	(249.32,410.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.91,294.59) --
	( 66.25,286.82) --
	( 86.59,279.74) --
	(106.93,272.28) --
	(127.27,269.46) --
	(147.61,263.84) --
	(167.96,261.86) --
	(188.30,262.56) --
	(208.64,260.17) --
	(228.98,260.18) --
	(249.32,259.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 45.91,290.33) --
	( 66.25,282.07) --
	( 86.59,276.33) --
	(106.93,274.19) --
	(127.27,270.28) --
	(147.61,266.40) --
	(167.96,264.05) --
	(188.30,263.39) --
	(208.64,260.67) --
	(228.98,259.69) --
	(249.32,259.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,308.67) --
	( 66.25,289.20) --
	( 86.59,285.59) --
	(106.93,275.82) --
	(127.27,271.52) --
	(147.61,265.66) --
	(167.96,262.67) --
	(188.30,261.39) --
	(208.64,259.68) --
	(228.98,260.02) --
	(249.32,258.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.91,317.95) --
	( 66.25,303.27) --
	( 86.59,294.45) --
	(106.93,288.60) --
	(127.27,281.85) --
	(147.61,275.37) --
	(167.96,270.45) --
	(188.30,269.21) --
	(208.64,265.90) --
	(228.98,263.04) --
	(249.32,260.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.74,248.34) rectangle (259.49,410.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,252.68) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,294.80) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,336.91) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,379.03) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,255.71) --
	( 35.74,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,297.83) --
	( 35.74,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,339.94) --
	( 35.74,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,382.06) --
	( 35.74,382.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,245.59) --
	( 45.91,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61,245.59) --
	(147.61,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32,245.59) --
	(249.32,248.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.91,237.33) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.61,237.33) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.32,237.33) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.61,224.25) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,329.41) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 35.74,419.03) {Linear regression, null};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (264.99,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.74, 31.53) rectangle (259.49,193.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.74, 31.53) rectangle (259.49,193.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74, 59.96) --
	(259.49, 59.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,102.07) --
	(259.49,102.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,144.19) --
	(259.49,144.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,186.30) --
	(259.49,186.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.76, 31.53) --
	( 96.76,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.47, 31.53) --
	(198.47,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74, 38.90) --
	(259.49, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74, 81.02) --
	(259.49, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,123.13) --
	(259.49,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,165.25) --
	(259.49,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91, 31.53) --
	( 45.91,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61, 31.53) --
	(147.61,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32, 31.53) --
	(249.32,193.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.91,103.78) --
	( 66.25, 91.68) --
	( 86.59, 79.83) --
	(106.93, 69.18) --
	(127.27, 61.25) --
	(147.61, 55.80) --
	(167.96, 51.61) --
	(188.30, 50.96) --
	(208.64, 45.47) --
	(228.98, 45.19) --
	(249.32, 44.13);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 45.91, 80.55) --
	( 66.25, 69.22) --
	( 86.59, 65.88) --
	(106.93, 57.49) --
	(127.27, 55.58) --
	(147.61, 51.49) --
	(167.96, 48.14) --
	(188.30, 47.25) --
	(208.64, 44.58) --
	(228.98, 43.78) --
	(249.32, 43.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,144.55) --
	( 66.25,123.34) --
	( 86.59,104.25) --
	(106.93, 88.72) --
	(127.27, 76.05) --
	(147.61, 64.20) --
	(167.96, 56.73) --
	(188.30, 54.92) --
	(208.64, 48.59) --
	(228.98, 47.54) --
	(249.32, 44.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.91,104.45) --
	( 66.25, 90.54) --
	( 86.59, 83.04) --
	(106.93, 72.22) --
	(127.27, 67.45) --
	(147.61, 57.58) --
	(167.96, 55.52) --
	(188.30, 54.63) --
	(208.64, 48.76) --
	(228.98, 45.69) --
	(249.32, 45.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.74, 31.53) rectangle (259.49,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79, 35.87) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79, 77.99) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,120.10) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,162.22) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99, 38.90) --
	( 35.74, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99, 81.02) --
	( 35.74, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,123.13) --
	( 35.74,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,165.25) --
	( 35.74,165.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91, 28.78) --
	( 45.91, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61, 28.78) --
	(147.61, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32, 28.78) --
	(249.32, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.91, 20.52) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.61, 20.52) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.32, 20.52) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.61,  7.44) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.60) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 35.74,202.22) {Logistic regression, null};
\end{scope}
\begin{scope}
\path[clip] (264.99,216.81) rectangle (529.98,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99,216.81) rectangle (529.98,433.62);
\end{scope}
\begin{scope}
\path[clip] (300.73,248.34) rectangle (524.48,410.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.73,248.34) rectangle (524.48,410.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,276.77) --
	(524.48,276.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,318.88) --
	(524.48,318.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,361.00) --
	(524.48,361.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,403.11) --
	(524.48,403.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.75,248.34) --
	(361.75,410.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (463.46,248.34) --
	(463.46,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,255.71) --
	(524.48,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,297.83) --
	(524.48,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,339.94) --
	(524.48,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,382.06) --
	(524.48,382.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,248.34) --
	(310.90,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.60,248.34) --
	(412.60,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.31,248.34) --
	(514.31,410.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (310.90,306.41) --
	(331.24,292.75) --
	(351.58,284.64) --
	(371.92,274.44) --
	(392.26,272.15) --
	(412.60,266.05) --
	(432.95,262.56) --
	(453.29,263.28) --
	(473.63,260.44) --
	(493.97,260.72) --
	(514.31,259.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (310.90,288.54) --
	(331.24,281.41) --
	(351.58,275.93) --
	(371.92,274.26) --
	(392.26,270.35) --
	(412.60,266.45) --
	(432.95,264.03) --
	(453.29,263.38) --
	(473.63,260.68) --
	(493.97,259.65) --
	(514.31,259.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,343.55) --
	(331.24,313.23) --
	(351.58,299.94) --
	(371.92,286.32) --
	(392.26,279.17) --
	(412.60,270.70) --
	(432.95,265.14) --
	(453.29,263.63) --
	(473.63,260.68) --
	(493.97,260.94) --
	(514.31,259.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (310.90,314.47) --
	(331.24,302.34) --
	(351.58,293.59) --
	(371.92,288.56) --
	(392.26,281.77) --
	(412.60,275.45) --
	(432.95,270.34) --
	(453.29,269.22) --
	(473.63,265.82) --
	(493.97,263.00) --
	(514.31,260.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.73,248.34) rectangle (524.48,410.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,252.68) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,294.80) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,336.91) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,379.03) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,255.71) --
	(300.73,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,297.83) --
	(300.73,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,339.94) --
	(300.73,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,382.06) --
	(300.73,382.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,245.59) --
	(310.90,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.60,245.59) --
	(412.60,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.31,245.59) --
	(514.31,248.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.90,237.33) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (412.60,237.33) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (514.31,237.33) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (412.60,224.25) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (278.07,329.41) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (300.73,419.03) {Linear regression, sparse};
\end{scope}
\begin{scope}
\path[clip] (264.99,  0.00) rectangle (529.98,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99,  0.00) rectangle (529.98,216.81);
\end{scope}
\begin{scope}
\path[clip] (300.73, 31.53) rectangle (524.48,193.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.73, 31.53) rectangle (524.48,193.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73, 59.96) --
	(524.48, 59.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,102.07) --
	(524.48,102.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,144.19) --
	(524.48,144.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,186.30) --
	(524.48,186.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.75, 31.53) --
	(361.75,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (463.46, 31.53) --
	(463.46,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73, 38.90) --
	(524.48, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73, 81.02) --
	(524.48, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,123.13) --
	(524.48,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,165.25) --
	(524.48,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90, 31.53) --
	(310.90,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.60, 31.53) --
	(412.60,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.31, 31.53) --
	(514.31,193.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (310.90,131.03) --
	(331.24,114.79) --
	(351.58,106.49) --
	(371.92, 92.38) --
	(392.26, 84.88) --
	(412.60, 81.26) --
	(432.95, 74.56) --
	(453.29, 73.73) --
	(473.63, 67.11) --
	(493.97, 68.41) --
	(514.31, 65.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (310.90, 97.63) --
	(331.24, 83.76) --
	(351.58, 78.56) --
	(371.92, 65.46) --
	(392.26, 62.12) --
	(412.60, 57.78) --
	(432.95, 56.27) --
	(453.29, 54.41) --
	(473.63, 51.57) --
	(493.97, 51.60) --
	(514.31, 49.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,170.34) --
	(331.24,162.41) --
	(351.58,158.96) --
	(371.92,140.35) --
	(392.26,132.21) --
	(412.60,125.33) --
	(432.95,115.33) --
	(453.29,112.35) --
	(473.63,103.46) --
	(493.97,103.22) --
	(514.31, 98.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (310.90,130.59) --
	(331.24,111.69) --
	(351.58, 94.87) --
	(371.92, 81.21) --
	(392.26, 75.20) --
	(412.60, 68.61) --
	(432.95, 64.58) --
	(453.29, 58.80) --
	(473.63, 56.39) --
	(493.97, 57.08) --
	(514.31, 55.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.73, 31.53) rectangle (524.48,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78, 35.87) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78, 77.99) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,120.10) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,162.22) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98, 38.90) --
	(300.73, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98, 81.02) --
	(300.73, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,123.13) --
	(300.73,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,165.25) --
	(300.73,165.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90, 28.78) --
	(310.90, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.60, 28.78) --
	(412.60, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.31, 28.78) --
	(514.31, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.90, 20.52) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (412.60, 20.52) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (514.31, 20.52) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (412.60,  7.44) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (278.07,112.60) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (300.73,202.22) {Logistic regression, sparse};
\end{scope}
\begin{scope}
\path[clip] (529.98,216.81) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (529.98,216.81) rectangle (794.97,433.62);
\end{scope}
\begin{scope}
\path[clip] (565.72,248.34) rectangle (789.47,410.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (565.72,248.34) rectangle (789.47,410.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,276.77) --
	(789.47,276.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,318.88) --
	(789.47,318.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,361.00) --
	(789.47,361.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,403.11) --
	(789.47,403.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (626.74,248.34) --
	(626.74,410.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (728.45,248.34) --
	(728.45,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,255.71) --
	(789.47,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,297.83) --
	(789.47,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,339.94) --
	(789.47,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,382.06) --
	(789.47,382.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,248.34) --
	(575.89,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (677.59,248.34) --
	(677.59,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.30,248.34) --
	(779.30,410.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (575.89,304.19) --
	(596.23,293.50) --
	(616.57,284.62) --
	(636.91,275.47) --
	(657.25,272.33) --
	(677.59,265.78) --
	(697.94,262.82) --
	(718.28,263.36) --
	(738.62,260.48) --
	(758.96,260.60) --
	(779.30,259.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (575.89,288.60) --
	(596.23,281.42) --
	(616.57,276.16) --
	(636.91,274.40) --
	(657.25,270.32) --
	(677.59,266.33) --
	(697.94,264.07) --
	(718.28,263.34) --
	(738.62,260.70) --
	(758.96,259.68) --
	(779.30,259.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,342.16) --
	(596.23,311.42) --
	(616.57,303.72) --
	(636.91,287.18) --
	(657.25,278.75) --
	(677.59,271.62) --
	(697.94,265.38) --
	(718.28,263.85) --
	(738.62,260.90) --
	(758.96,261.32) --
	(779.30,259.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (575.89,314.07) --
	(596.23,301.37) --
	(616.57,293.89) --
	(636.91,288.65) --
	(657.25,281.73) --
	(677.59,275.33) --
	(697.94,270.52) --
	(718.28,269.23) --
	(738.62,265.83) --
	(758.96,262.96) --
	(779.30,260.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (565.72,248.34) rectangle (789.47,410.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,252.68) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,294.80) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,336.91) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,379.03) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,255.71) --
	(565.72,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,297.83) --
	(565.72,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,339.94) --
	(565.72,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,382.06) --
	(565.72,382.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,245.59) --
	(575.89,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (677.59,245.59) --
	(677.59,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.30,245.59) --
	(779.30,248.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (575.89,237.33) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (677.59,237.33) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (779.30,237.33) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.59,224.25) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (543.06,329.41) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (565.72,419.03) {Linear regression, dense};
\end{scope}
\begin{scope}
\path[clip] (529.98,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (529.98,  0.00) rectangle (794.97,216.81);
\end{scope}
\begin{scope}
\path[clip] (565.72, 31.53) rectangle (789.47,193.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (565.72, 31.53) rectangle (789.47,193.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72, 59.96) --
	(789.47, 59.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,102.07) --
	(789.47,102.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,144.19) --
	(789.47,144.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,186.30) --
	(789.47,186.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (626.74, 31.53) --
	(626.74,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (728.45, 31.53) --
	(728.45,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72, 38.90) --
	(789.47, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72, 81.02) --
	(789.47, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,123.13) --
	(789.47,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,165.25) --
	(789.47,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89, 31.53) --
	(575.89,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (677.59, 31.53) --
	(677.59,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.30, 31.53) --
	(779.30,193.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (575.89,128.59) --
	(596.23,115.51) --
	(616.57,103.10) --
	(636.91, 92.75) --
	(657.25, 84.37) --
	(677.59, 79.68) --
	(697.94, 75.52) --
	(718.28, 75.20) --
	(738.62, 68.33) --
	(758.96, 67.60) --
	(779.30, 64.78);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (575.89, 95.47) --
	(596.23, 81.31) --
	(616.57, 73.67) --
	(636.91, 65.94) --
	(657.25, 63.62) --
	(677.59, 58.52) --
	(697.94, 55.59) --
	(718.28, 53.89) --
	(738.62, 52.47) --
	(758.96, 50.22) --
	(779.30, 49.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,167.07) --
	(596.23,166.60) --
	(616.57,152.37) --
	(636.91,143.85) --
	(657.25,128.37) --
	(677.59,121.50) --
	(697.94,114.93) --
	(718.28,112.71) --
	(738.62,106.69) --
	(758.96,103.32) --
	(779.30, 96.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (575.89,130.19) --
	(596.23,107.14) --
	(616.57, 94.55) --
	(636.91, 83.65) --
	(657.25, 75.73) --
	(677.59, 68.13) --
	(697.94, 63.08) --
	(718.28, 61.78) --
	(738.62, 57.98) --
	(758.96, 56.90) --
	(779.30, 52.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (565.72, 31.53) rectangle (789.47,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77, 35.87) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77, 77.99) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,120.10) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,162.22) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97, 38.90) --
	(565.72, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97, 81.02) --
	(565.72, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,123.13) --
	(565.72,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,165.25) --
	(565.72,165.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89, 28.78) --
	(575.89, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (677.59, 28.78) --
	(677.59, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.30, 28.78) --
	(779.30, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (575.89, 20.52) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (677.59, 20.52) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (779.30, 20.52) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.59,  7.44) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (543.06,112.60) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (565.72,202.22) {Logistic regression, dense};
\end{scope}
\end{tikzpicture}


==> figs/accuracy_ggplot_bw.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-17 15:38:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,433.62);
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (264.99,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,216.81) rectangle (264.99,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 35.74,248.34) rectangle (259.49,410.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.74,248.34) rectangle (259.49,410.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,276.77) --
	(259.49,276.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,318.88) --
	(259.49,318.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,361.00) --
	(259.49,361.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,403.11) --
	(259.49,403.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.76,248.34) --
	( 96.76,410.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.47,248.34) --
	(198.47,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,255.71) --
	(259.49,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,297.83) --
	(259.49,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,339.94) --
	(259.49,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,382.06) --
	(259.49,382.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,248.34) --
	( 45.91,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61,248.34) --
	(147.61,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32,248.34) --
	(249.32,410.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.91,294.59) --
	( 66.25,286.82) --
	( 86.59,279.74) --
	(106.93,272.28) --
	(127.27,269.46) --
	(147.61,263.84) --
	(167.96,261.86) --
	(188.30,262.56) --
	(208.64,260.17) --
	(228.98,260.18) --
	(249.32,259.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.91,290.33) --
	( 66.25,282.07) --
	( 86.59,276.33) --
	(106.93,274.19) --
	(127.27,270.28) --
	(147.61,266.40) --
	(167.96,264.05) --
	(188.30,263.39) --
	(208.64,260.67) --
	(228.98,259.69) --
	(249.32,259.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,308.67) --
	( 66.25,289.20) --
	( 86.59,285.59) --
	(106.93,275.82) --
	(127.27,271.52) --
	(147.61,265.66) --
	(167.96,262.67) --
	(188.30,261.39) --
	(208.64,259.68) --
	(228.98,260.02) --
	(249.32,258.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,317.95) --
	( 66.25,303.27) --
	( 86.59,294.45) --
	(106.93,288.60) --
	(127.27,281.85) --
	(147.61,275.37) --
	(167.96,270.45) --
	(188.30,269.21) --
	(208.64,265.90) --
	(228.98,263.04) --
	(249.32,260.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.74,248.34) rectangle (259.49,410.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,252.68) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,294.80) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,336.91) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,379.03) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,255.71) --
	( 35.74,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,297.83) --
	( 35.74,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,339.94) --
	( 35.74,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,382.06) --
	( 35.74,382.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,245.59) --
	( 45.91,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61,245.59) --
	(147.61,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32,245.59) --
	(249.32,248.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.91,237.33) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.61,237.33) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.32,237.33) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.61,224.25) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,329.41) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 35.74,419.03) {Linear regression, null};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.99,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (264.99,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.74, 31.53) rectangle (259.49,193.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.74, 31.53) rectangle (259.49,193.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74, 59.96) --
	(259.49, 59.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,102.07) --
	(259.49,102.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,144.19) --
	(259.49,144.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.74,186.30) --
	(259.49,186.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.76, 31.53) --
	( 96.76,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.47, 31.53) --
	(198.47,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74, 38.90) --
	(259.49, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74, 81.02) --
	(259.49, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,123.13) --
	(259.49,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74,165.25) --
	(259.49,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91, 31.53) --
	( 45.91,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61, 31.53) --
	(147.61,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32, 31.53) --
	(249.32,193.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.91,103.78) --
	( 66.25, 91.68) --
	( 86.59, 79.83) --
	(106.93, 69.18) --
	(127.27, 61.25) --
	(147.61, 55.80) --
	(167.96, 51.61) --
	(188.30, 50.96) --
	(208.64, 45.47) --
	(228.98, 45.19) --
	(249.32, 44.13);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.91, 80.55) --
	( 66.25, 69.22) --
	( 86.59, 65.88) --
	(106.93, 57.49) --
	(127.27, 55.58) --
	(147.61, 51.49) --
	(167.96, 48.14) --
	(188.30, 47.25) --
	(208.64, 44.58) --
	(228.98, 43.78) --
	(249.32, 43.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,144.55) --
	( 66.25,123.34) --
	( 86.59,104.25) --
	(106.93, 88.72) --
	(127.27, 76.05) --
	(147.61, 64.20) --
	(167.96, 56.73) --
	(188.30, 54.92) --
	(208.64, 48.59) --
	(228.98, 47.54) --
	(249.32, 44.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91,104.45) --
	( 66.25, 90.54) --
	( 86.59, 83.04) --
	(106.93, 72.22) --
	(127.27, 67.45) --
	(147.61, 57.58) --
	(167.96, 55.52) --
	(188.30, 54.63) --
	(208.64, 48.76) --
	(228.98, 45.69) --
	(249.32, 45.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.74, 31.53) rectangle (259.49,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79, 35.87) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79, 77.99) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,120.10) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.79,162.22) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99, 38.90) --
	( 35.74, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99, 81.02) --
	( 35.74, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,123.13) --
	( 35.74,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.99,165.25) --
	( 35.74,165.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.91, 28.78) --
	( 45.91, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61, 28.78) --
	(147.61, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.32, 28.78) --
	(249.32, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.91, 20.52) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.61, 20.52) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.32, 20.52) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.61,  7.44) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.60) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 35.74,202.22) {Logistic regression, null};
\end{scope}
\begin{scope}
\path[clip] (264.99,216.81) rectangle (529.98,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99,216.81) rectangle (529.98,433.62);
\end{scope}
\begin{scope}
\path[clip] (300.73,248.34) rectangle (524.48,410.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.73,248.34) rectangle (524.48,410.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,276.77) --
	(524.48,276.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,318.88) --
	(524.48,318.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,361.00) --
	(524.48,361.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,403.11) --
	(524.48,403.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.75,248.34) --
	(361.75,410.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (463.46,248.34) --
	(463.46,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,255.71) --
	(524.48,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,297.83) --
	(524.48,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,339.94) --
	(524.48,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,382.06) --
	(524.48,382.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,248.34) --
	(310.90,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.60,248.34) --
	(412.60,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.31,248.34) --
	(514.31,410.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (310.90,306.41) --
	(331.24,292.75) --
	(351.58,284.64) --
	(371.92,274.44) --
	(392.26,272.15) --
	(412.60,266.05) --
	(432.95,262.56) --
	(453.29,263.28) --
	(473.63,260.44) --
	(493.97,260.72) --
	(514.31,259.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (310.90,288.54) --
	(331.24,281.41) --
	(351.58,275.93) --
	(371.92,274.26) --
	(392.26,270.35) --
	(412.60,266.45) --
	(432.95,264.03) --
	(453.29,263.38) --
	(473.63,260.68) --
	(493.97,259.65) --
	(514.31,259.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,343.55) --
	(331.24,313.23) --
	(351.58,299.94) --
	(371.92,286.32) --
	(392.26,279.17) --
	(412.60,270.70) --
	(432.95,265.14) --
	(453.29,263.63) --
	(473.63,260.68) --
	(493.97,260.94) --
	(514.31,259.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,314.47) --
	(331.24,302.34) --
	(351.58,293.59) --
	(371.92,288.56) --
	(392.26,281.77) --
	(412.60,275.45) --
	(432.95,270.34) --
	(453.29,269.22) --
	(473.63,265.82) --
	(493.97,263.00) --
	(514.31,260.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.73,248.34) rectangle (524.48,410.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,252.68) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,294.80) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,336.91) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,379.03) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,255.71) --
	(300.73,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,297.83) --
	(300.73,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,339.94) --
	(300.73,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,382.06) --
	(300.73,382.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,245.59) --
	(310.90,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.60,245.59) --
	(412.60,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.31,245.59) --
	(514.31,248.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.90,237.33) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (412.60,237.33) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (514.31,237.33) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (412.60,224.25) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (278.07,329.41) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (300.73,419.03) {Linear regression, sparse};
\end{scope}
\begin{scope}
\path[clip] (264.99,  0.00) rectangle (529.98,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99,  0.00) rectangle (529.98,216.81);
\end{scope}
\begin{scope}
\path[clip] (300.73, 31.53) rectangle (524.48,193.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.73, 31.53) rectangle (524.48,193.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73, 59.96) --
	(524.48, 59.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,102.07) --
	(524.48,102.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,144.19) --
	(524.48,144.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.73,186.30) --
	(524.48,186.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.75, 31.53) --
	(361.75,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (463.46, 31.53) --
	(463.46,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73, 38.90) --
	(524.48, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73, 81.02) --
	(524.48, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,123.13) --
	(524.48,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.73,165.25) --
	(524.48,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90, 31.53) --
	(310.90,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.60, 31.53) --
	(412.60,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.31, 31.53) --
	(514.31,193.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (310.90,131.03) --
	(331.24,114.79) --
	(351.58,106.49) --
	(371.92, 92.38) --
	(392.26, 84.88) --
	(412.60, 81.26) --
	(432.95, 74.56) --
	(453.29, 73.73) --
	(473.63, 67.11) --
	(493.97, 68.41) --
	(514.31, 65.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (310.90, 97.63) --
	(331.24, 83.76) --
	(351.58, 78.56) --
	(371.92, 65.46) --
	(392.26, 62.12) --
	(412.60, 57.78) --
	(432.95, 56.27) --
	(453.29, 54.41) --
	(473.63, 51.57) --
	(493.97, 51.60) --
	(514.31, 49.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,170.34) --
	(331.24,162.41) --
	(351.58,158.96) --
	(371.92,140.35) --
	(392.26,132.21) --
	(412.60,125.33) --
	(432.95,115.33) --
	(453.29,112.35) --
	(473.63,103.46) --
	(493.97,103.22) --
	(514.31, 98.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90,130.59) --
	(331.24,111.69) --
	(351.58, 94.87) --
	(371.92, 81.21) --
	(392.26, 75.20) --
	(412.60, 68.61) --
	(432.95, 64.58) --
	(453.29, 58.80) --
	(473.63, 56.39) --
	(493.97, 57.08) --
	(514.31, 55.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.73, 31.53) rectangle (524.48,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78, 35.87) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78, 77.99) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,120.10) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.78,162.22) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98, 38.90) --
	(300.73, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98, 81.02) --
	(300.73, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,123.13) --
	(300.73,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,165.25) --
	(300.73,165.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.90, 28.78) --
	(310.90, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.60, 28.78) --
	(412.60, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.31, 28.78) --
	(514.31, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.90, 20.52) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (412.60, 20.52) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (514.31, 20.52) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (412.60,  7.44) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (278.07,112.60) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (300.73,202.22) {Logistic regression, sparse};
\end{scope}
\begin{scope}
\path[clip] (529.98,216.81) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (529.98,216.81) rectangle (794.97,433.62);
\end{scope}
\begin{scope}
\path[clip] (565.72,248.34) rectangle (789.47,410.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (565.72,248.34) rectangle (789.47,410.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,276.77) --
	(789.47,276.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,318.88) --
	(789.47,318.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,361.00) --
	(789.47,361.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,403.11) --
	(789.47,403.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (626.74,248.34) --
	(626.74,410.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (728.45,248.34) --
	(728.45,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,255.71) --
	(789.47,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,297.83) --
	(789.47,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,339.94) --
	(789.47,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,382.06) --
	(789.47,382.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,248.34) --
	(575.89,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (677.59,248.34) --
	(677.59,410.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.30,248.34) --
	(779.30,410.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (575.89,304.19) --
	(596.23,293.50) --
	(616.57,284.62) --
	(636.91,275.47) --
	(657.25,272.33) --
	(677.59,265.78) --
	(697.94,262.82) --
	(718.28,263.36) --
	(738.62,260.48) --
	(758.96,260.60) --
	(779.30,259.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (575.89,288.60) --
	(596.23,281.42) --
	(616.57,276.16) --
	(636.91,274.40) --
	(657.25,270.32) --
	(677.59,266.33) --
	(697.94,264.07) --
	(718.28,263.34) --
	(738.62,260.70) --
	(758.96,259.68) --
	(779.30,259.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,342.16) --
	(596.23,311.42) --
	(616.57,303.72) --
	(636.91,287.18) --
	(657.25,278.75) --
	(677.59,271.62) --
	(697.94,265.38) --
	(718.28,263.85) --
	(738.62,260.90) --
	(758.96,261.32) --
	(779.30,259.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,314.07) --
	(596.23,301.37) --
	(616.57,293.89) --
	(636.91,288.65) --
	(657.25,281.73) --
	(677.59,275.33) --
	(697.94,270.52) --
	(718.28,269.23) --
	(738.62,265.83) --
	(758.96,262.96) --
	(779.30,260.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (565.72,248.34) rectangle (789.47,410.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,252.68) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,294.80) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,336.91) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,379.03) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,255.71) --
	(565.72,255.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,297.83) --
	(565.72,297.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,339.94) --
	(565.72,339.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,382.06) --
	(565.72,382.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,245.59) --
	(575.89,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (677.59,245.59) --
	(677.59,248.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.30,245.59) --
	(779.30,248.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (575.89,237.33) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (677.59,237.33) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (779.30,237.33) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.59,224.25) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (543.06,329.41) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (565.72,419.03) {Linear regression, dense};
\end{scope}
\begin{scope}
\path[clip] (529.98,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (529.98,  0.00) rectangle (794.97,216.81);
\end{scope}
\begin{scope}
\path[clip] (565.72, 31.53) rectangle (789.47,193.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (565.72, 31.53) rectangle (789.47,193.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72, 59.96) --
	(789.47, 59.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,102.07) --
	(789.47,102.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,144.19) --
	(789.47,144.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.72,186.30) --
	(789.47,186.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (626.74, 31.53) --
	(626.74,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (728.45, 31.53) --
	(728.45,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72, 38.90) --
	(789.47, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72, 81.02) --
	(789.47, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,123.13) --
	(789.47,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.72,165.25) --
	(789.47,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89, 31.53) --
	(575.89,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (677.59, 31.53) --
	(677.59,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.30, 31.53) --
	(779.30,193.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (575.89,128.59) --
	(596.23,115.51) --
	(616.57,103.10) --
	(636.91, 92.75) --
	(657.25, 84.37) --
	(677.59, 79.68) --
	(697.94, 75.52) --
	(718.28, 75.20) --
	(738.62, 68.33) --
	(758.96, 67.60) --
	(779.30, 64.78);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (575.89, 95.47) --
	(596.23, 81.31) --
	(616.57, 73.67) --
	(636.91, 65.94) --
	(657.25, 63.62) --
	(677.59, 58.52) --
	(697.94, 55.59) --
	(718.28, 53.89) --
	(738.62, 52.47) --
	(758.96, 50.22) --
	(779.30, 49.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,167.07) --
	(596.23,166.60) --
	(616.57,152.37) --
	(636.91,143.85) --
	(657.25,128.37) --
	(677.59,121.50) --
	(697.94,114.93) --
	(718.28,112.71) --
	(738.62,106.69) --
	(758.96,103.32) --
	(779.30, 96.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89,130.19) --
	(596.23,107.14) --
	(616.57, 94.55) --
	(636.91, 83.65) --
	(657.25, 75.73) --
	(677.59, 68.13) --
	(697.94, 63.08) --
	(718.28, 61.78) --
	(738.62, 57.98) --
	(758.96, 56.90) --
	(779.30, 52.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (565.72, 31.53) rectangle (789.47,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77, 35.87) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77, 77.99) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,120.10) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (560.77,162.22) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97, 38.90) --
	(565.72, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97, 81.02) --
	(565.72, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,123.13) --
	(565.72,123.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.97,165.25) --
	(565.72,165.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.89, 28.78) --
	(575.89, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (677.59, 28.78) --
	(677.59, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.30, 28.78) --
	(779.30, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (575.89, 20.52) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (677.59, 20.52) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (779.30, 20.52) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.59,  7.44) {Total number of steps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (543.06,112.60) {Normalized risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (565.72,202.22) {Logistic regression, dense};
\end{scope}
\end{tikzpicture}


==> figs/accuracy_legend.tex <==
% Created by tikzDevice version 0.10.1 on 2018-02-05 09:57:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35, 18.07);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 90.34, 18.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.17,  2.76) -- ( 66.08,  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.17,  6.94) -- ( 66.08,  6.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.17, 11.12) -- ( 66.08, 11.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.17, 15.31) -- ( 66.08, 15.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.17,  2.76) -- ( 45.17, 15.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.94,  9.03) -- ( 29.70,  9.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.64,  6.76) {:};
\end{scope}
\begin{scope}
\path[clip] ( 90.34,  0.00) rectangle (180.67, 18.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.51,  9.03) -- (152.24,  9.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24,  2.76) -- (168.96,  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24,  6.94) -- (168.96,  6.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24, 11.12) -- (168.96, 11.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24, 15.31) -- (168.96, 15.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.24,  2.76) -- (152.24, 15.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 96.28,  9.03) -- (120.04,  9.03);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (125.98,  6.76) {:};
\end{scope}
\begin{scope}
\path[clip] (180.67,  0.00) rectangle (271.01, 18.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.84,  4.85) -- (239.78,  4.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.84, 13.22) -- (239.78, 13.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.78,  2.76) -- (253.73,  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.78,  6.94) -- (253.73,  6.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.78, 11.12) -- (253.73, 11.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.78, 15.31) -- (253.73, 15.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.84,  4.85) -- (225.84, 13.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.78,  2.76) -- (239.78,  6.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.78, 11.12) -- (239.78, 15.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (186.61,  9.03) -- (210.37,  9.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (216.31,  6.76) {:};
\end{scope}
\begin{scope}
\path[clip] (271.01,  0.00) rectangle (361.35, 18.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.18,  9.03) -- (328.13,  9.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.13,  4.85) -- (340.08,  4.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.13, 13.22) -- (340.08, 13.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08,  2.76) -- (352.03,  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08,  6.94) -- (352.03,  6.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08, 11.12) -- (352.03, 11.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08, 15.31) -- (352.03, 15.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (328.13,  4.85) -- (328.13, 13.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.08,  2.76) -- (340.08,  6.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.08, 11.12) -- (340.08, 15.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (276.95,  9.03) -- (300.71,  9.03);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (306.65,  6.76) {:};
\end{scope}
\end{tikzpicture}


==> figs/adult_coverage.tex <==
% Created by tikzDevice version 0.10.1 on 2018-02-06 10:12:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (448.07,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (224.04,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 30.46, 27.54) rectangle (218.54,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.46, 27.54) rectangle (218.54,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.46, 49.16) --
	(218.54, 49.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.46, 78.99) --
	(218.54, 78.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.46,108.81) --
	(218.54,108.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.46,138.64) --
	(218.54,138.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.46,168.46) --
	(218.54,168.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.46, 27.54) --
	( 30.46,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.56, 27.54) --
	( 47.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.65, 27.54) --
	( 64.65,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.75, 27.54) --
	( 81.75,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.85, 27.54) --
	( 98.85,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.95, 27.54) --
	(115.95,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.05, 27.54) --
	(133.05,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.14, 27.54) --
	(150.14,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.24, 27.54) --
	(167.24,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.34, 27.54) --
	(184.34,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.44, 27.54) --
	(201.44,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.54, 27.54) --
	(218.54,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.46, 34.25) --
	(218.54, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.46, 64.07) --
	(218.54, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.46, 93.90) --
	(218.54, 93.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.46,123.73) --
	(218.54,123.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.46,153.55) --
	(218.54,153.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.01, 27.54) --
	( 39.01,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.10, 27.54) --
	( 56.10,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20, 27.54) --
	( 73.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 27.54) --
	( 90.30,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.40, 27.54) --
	(107.40,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.50, 27.54) --
	(124.50,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.60, 27.54) --
	(141.60,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.69, 27.54) --
	(158.69,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.79, 27.54) --
	(175.79,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.89, 27.54) --
	(192.89,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.99, 27.54) --
	(209.99,175.17);
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 43.28, 34.25) rectangle ( 51.83, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.83, 34.25) rectangle ( 60.38, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 60.38, 34.25) rectangle ( 68.93, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 68.93, 34.25) rectangle ( 77.48, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 77.48, 34.25) rectangle ( 86.03, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.03, 34.25) rectangle ( 94.58, 35.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.58, 34.25) rectangle (103.12, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.12, 34.25) rectangle (111.67, 35.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (111.67, 34.25) rectangle (120.22, 34.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (120.22, 34.25) rectangle (128.77, 34.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.77, 34.25) rectangle (137.32, 34.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.32, 34.25) rectangle (145.87, 38.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (145.87, 34.25) rectangle (154.42, 50.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (154.42, 34.25) rectangle (162.97, 53.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (162.97, 34.25) rectangle (171.52, 53.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (171.52, 34.25) rectangle (180.07, 72.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (180.07, 34.25) rectangle (188.62,122.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (188.62, 34.25) rectangle (197.16,140.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.16, 34.25) rectangle (205.71, 37.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.46, 27.54) rectangle (218.54,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.51, 32.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.51, 62.01) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.51, 91.83) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.51,121.66) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 25.51,151.48) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.71, 34.25) --
	( 30.46, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.71, 64.07) --
	( 30.46, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.71, 93.90) --
	( 30.46, 93.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.71,123.73) --
	( 30.46,123.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.71,153.55) --
	( 30.46,153.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.01, 24.79) --
	( 39.01, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.10, 24.79) --
	( 56.10, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20, 24.79) --
	( 73.20, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 24.79) --
	( 90.30, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.40, 24.79) --
	(107.40, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.50, 24.79) --
	(124.50, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.60, 24.79) --
	(141.60, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.69, 24.79) --
	(158.69, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.79, 24.79) --
	(175.79, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.89, 24.79) --
	(192.89, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.99, 24.79) --
	(209.99, 27.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.01, 18.45) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 56.10, 18.45) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 73.20, 18.45) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 90.30, 18.45) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (107.40, 18.45) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (124.50, 18.45) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (141.60, 18.45) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (158.69, 18.45) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (175.79, 18.45) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (192.89, 18.45) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (209.99, 18.45) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.50,  7.44) {Average coverage probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,101.36) {Count};
\end{scope}
\begin{scope}
\path[clip] (224.04,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.04,  0.00) rectangle (448.07,180.68);
\end{scope}
\begin{scope}
\path[clip] (254.49, 27.54) rectangle (442.57,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.49, 27.54) rectangle (442.57,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.49, 49.16) --
	(442.57, 49.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.49, 78.99) --
	(442.57, 78.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.49,108.81) --
	(442.57,108.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.49,138.64) --
	(442.57,138.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.49,168.46) --
	(442.57,168.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.49, 27.54) --
	(254.49,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.59, 27.54) --
	(271.59,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.69, 27.54) --
	(288.69,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.79, 27.54) --
	(305.79,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.89, 27.54) --
	(322.89,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.99, 27.54) --
	(339.99,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.08, 27.54) --
	(357.08,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.18, 27.54) --
	(374.18,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.28, 27.54) --
	(391.28,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.38, 27.54) --
	(408.38,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.48, 27.54) --
	(425.48,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (442.57, 27.54) --
	(442.57,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.49, 34.25) --
	(442.57, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.49, 64.07) --
	(442.57, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.49, 93.90) --
	(442.57, 93.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.49,123.73) --
	(442.57,123.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.49,153.55) --
	(442.57,153.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.04, 27.54) --
	(263.04,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.14, 27.54) --
	(280.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.24, 27.54) --
	(297.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34, 27.54) --
	(314.34,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.44, 27.54) --
	(331.44,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.53, 27.54) --
	(348.53,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.63, 27.54) --
	(365.63,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.73, 27.54) --
	(382.73,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.83, 27.54) --
	(399.83,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.93, 27.54) --
	(416.93,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.02, 27.54) --
	(434.02,175.17);
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (267.32, 34.25) rectangle (275.87, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (275.87, 34.25) rectangle (284.42, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.42, 34.25) rectangle (292.97, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.97, 34.25) rectangle (301.51, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (301.51, 34.25) rectangle (310.06, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (310.06, 34.25) rectangle (318.61, 35.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.61, 34.25) rectangle (327.16, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.16, 34.25) rectangle (335.71, 35.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (335.71, 34.25) rectangle (344.26, 34.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (344.26, 34.25) rectangle (352.81, 34.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (352.81, 34.25) rectangle (361.36, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.36, 34.25) rectangle (369.91, 36.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.91, 34.25) rectangle (378.46, 45.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (378.46, 34.25) rectangle (387.01, 55.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (387.01, 34.25) rectangle (395.55, 62.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (395.55, 34.25) rectangle (404.10, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (404.10, 34.25) rectangle (412.65,120.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (412.65, 34.25) rectangle (421.20,141.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (421.20, 34.25) rectangle (429.75, 36.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.49, 27.54) rectangle (442.57,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (249.54, 32.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (249.54, 62.01) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (249.54, 91.83) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (249.54,121.66) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (249.54,151.48) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.74, 34.25) --
	(254.49, 34.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.74, 64.07) --
	(254.49, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.74, 93.90) --
	(254.49, 93.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.74,123.73) --
	(254.49,123.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.74,153.55) --
	(254.49,153.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.04, 24.79) --
	(263.04, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.14, 24.79) --
	(280.14, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.24, 24.79) --
	(297.24, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34, 24.79) --
	(314.34, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.44, 24.79) --
	(331.44, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.53, 24.79) --
	(348.53, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.63, 24.79) --
	(365.63, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.73, 24.79) --
	(382.73, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.83, 24.79) --
	(399.83, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.93, 24.79) --
	(416.93, 27.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.02, 24.79) --
	(434.02, 27.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (263.04, 18.45) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (280.14, 18.45) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (297.24, 18.45) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (314.34, 18.45) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (331.44, 18.45) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (348.53, 18.45) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (365.63, 18.45) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (382.73, 18.45) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (399.83, 18.45) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (416.93, 18.45) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (434.02, 18.45) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.53,  7.44) {Average coverage probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.05,101.36) {Count};
\end{scope}
\end{tikzpicture}


==> figs/adult_data.tex <==
% Created by tikzDevice version 0.10.1 on 2018-02-06 10:11:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 44.98, 29.60) rectangle (319.71,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.98, 29.60) rectangle (319.71,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.98, 58.51) --
	(319.71, 58.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.98, 99.81) --
	(319.71, 99.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.98,141.10) --
	(319.71,141.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.98,182.40) --
	(319.71,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.04, 29.60) --
	( 89.04,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.20, 29.60) --
	(152.20,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.36, 29.60) --
	(215.36,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.52, 29.60) --
	(278.52,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.98, 37.86) --
	(319.71, 37.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.98, 79.16) --
	(319.71, 79.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.98,120.46) --
	(319.71,120.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.98,161.75) --
	(319.71,161.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.98,203.05) --
	(319.71,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.46, 29.60) --
	( 57.46,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.62, 29.60) --
	(120.62,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.78, 29.60) --
	(183.78,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.94, 29.60) --
	(246.94,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.10, 29.60) --
	(310.10,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.90,190.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.24,188.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.13,183.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.73,179.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,169.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.80,166.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.53,164.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.29,163.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.76,162.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.30,162.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.45,159.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.53,159.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.74,159.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.30,158.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53,158.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.62,157.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.77,156.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.27,155.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.77,155.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63,154.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.51,153.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.21,153.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.06,153.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05,152.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.08,152.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.17,152.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.49,152.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39,151.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.48,151.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.64,150.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.77,150.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.10,150.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.17,150.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.08,149.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.00,149.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.71,149.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.24,149.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.98,148.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.66,148.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.19,147.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.93,147.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.13,147.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.02,146.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.58,146.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.34,146.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.55,144.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.82,144.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.83,144.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.33,144.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.15,144.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.30,143.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.25,143.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.38,143.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.66,142.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,142.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70,142.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,142.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.22,142.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.30,141.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.93,141.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.80,141.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25,141.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,141.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.59,141.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.56,140.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.15,140.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.79,140.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.88,140.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.24,140.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,140.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.92,139.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.41,139.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.98,139.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.43,139.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.68,139.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.50,139.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.84,139.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.34,139.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.25,139.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.83,139.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.57,139.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.68,139.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.47,139.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.06,139.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.40,138.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.22,138.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.29,138.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.22,138.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.31,138.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.55,138.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.79,138.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90,138.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.06,138.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.42,138.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.35,138.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.03,138.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25,138.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,138.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.05,137.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.02,137.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.00,137.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.23,137.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.77,137.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.19,137.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.18,137.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43,137.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.76,137.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.89,137.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,137.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.06,137.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.24,137.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.88,137.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.50,137.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.84,137.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.28,136.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.57,136.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.07,136.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.48,136.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.28,136.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.55,136.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09,136.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.59,136.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.64,136.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.37,136.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.83,136.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.85,136.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.37,136.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.86,135.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.31,135.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.52,135.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.70,135.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.25,135.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.01,135.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.91,135.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.63,135.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.30,135.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.42,135.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.90,135.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.79,135.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.59,135.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.92,135.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.46,135.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,135.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.13,135.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.62,135.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.47,135.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.19,134.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.59,134.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.34,134.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.47,134.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.47,134.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18,134.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.66,134.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.43,134.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98,134.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.66,134.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.67,134.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.35,134.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.20,134.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.24,134.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.59,134.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.10,134.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04,134.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.23,134.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.55,134.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02,134.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.18,134.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.64,134.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,133.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.43,133.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.12,133.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.45,133.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.46,133.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,133.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.70,133.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.44,133.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,133.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.06,133.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.94,133.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.24,133.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.84,133.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.11,133.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.94,133.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.56,133.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,133.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.72,133.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.35,133.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.32,133.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.97,133.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87,133.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.87,133.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.03,133.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.21,133.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.42,133.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.33,133.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.76,133.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.76,133.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.98,133.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.90,132.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.24,132.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.18,132.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.14,132.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.14,132.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.55,132.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.06,132.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.35,132.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.43,132.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.26,132.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.16,132.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.80,132.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.58,132.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.23,132.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.94,132.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.16,132.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.73,132.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.14,132.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.20,132.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.97,132.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.19,132.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.96,132.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.89,132.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,132.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.75,132.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.75,131.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,131.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.94,131.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.04,131.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.29,131.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.46,131.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.75,131.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.28,131.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,131.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.14,131.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.24,131.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.85,131.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.10,131.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.31,131.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.46,131.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.26,131.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,131.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.11,131.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.35,131.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95,131.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.77,131.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17,131.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58,131.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.23,131.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.55,131.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.84,131.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.68,131.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.73,130.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.69,130.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.96,130.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.96,130.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.23,130.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.27,130.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.13,130.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.75,130.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.18,130.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.82,130.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.61,130.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.46,130.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.82,130.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.32,130.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.75,130.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.18,130.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.69,130.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.56,130.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75,130.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.27,130.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.34,130.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.86,130.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.07,130.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.15,129.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,129.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,129.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.99,129.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.49,129.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.06,129.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.17,129.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.27,129.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.91,129.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.34,129.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25,129.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.64,129.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.47,129.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.49,129.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.69,129.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.94,129.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.49,129.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.00,129.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.46,129.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,129.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.51,129.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.49,129.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.81,129.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87,128.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.27,128.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.54,128.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19,128.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.02,128.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.56,128.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.69,128.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.44,128.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.44,128.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.93,128.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.19,128.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,128.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.27,128.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.02,128.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.88,128.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96,128.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.35,128.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.11,128.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.65,128.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,128.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.89,128.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74,128.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.62,128.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.71,128.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.53,128.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.27,128.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.13,128.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.10,128.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.95,128.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.90,128.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.97,128.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.66,128.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.56,128.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.75,127.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.95,127.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.57,127.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.24,127.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.42,127.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.84,127.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.62,127.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.61,127.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00,127.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00,127.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.48,127.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.41,127.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.65,127.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.70,127.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.23,127.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.37,127.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.18,127.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.62,127.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.20,127.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.37,127.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.37,127.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.32,127.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.20,127.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.54,127.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.14,127.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63,127.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.92,127.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,127.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.91,127.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,127.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.89,127.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.25,126.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.55,126.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.63,126.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.98,126.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.67,126.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.40,126.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.44,126.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.22,126.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.31,126.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.92,126.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.75,126.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.01,126.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.54,126.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.30,126.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.20,126.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.76,126.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.02,126.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.83,126.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94,126.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.25,126.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44,126.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.72,126.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,125.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.32,125.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.77,125.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41,125.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.99,125.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79,125.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.94,125.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.74,125.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.33,125.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.25,125.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65,125.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.44,125.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.19,125.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34,125.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34,125.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34,125.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.90,125.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.38,125.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.67,125.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.29,125.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.29,125.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.11,125.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.45,125.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,125.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.76,125.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.76,125.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.99,125.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.99,125.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.07,125.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.73,125.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.59,125.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.56,125.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,125.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.24,124.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.74,124.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.46,124.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.99,124.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.79,124.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.34,124.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.01,124.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.89,124.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.04,124.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.27,124.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.87,124.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.12,124.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.64,124.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.49,124.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.33,124.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.01,124.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.57,124.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58,124.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.39,124.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.84,124.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.17,124.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.33,124.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.50,124.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.50,124.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.50,124.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.72,123.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.44,123.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.02,123.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16,123.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.27,123.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.70,123.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.70,123.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47,123.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.78,123.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.75,123.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.82,123.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.41,123.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.84,123.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.43,123.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.36,123.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,123.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58,123.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.38,123.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.40,123.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.67,123.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.98,123.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.99,123.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.46,123.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.48,123.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.47,123.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.56,122.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.56,122.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.82,122.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.52,122.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.55,122.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72,122.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24,122.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.49,122.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.78,122.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.96,122.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.37,122.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45,122.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91,122.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.50,122.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98,122.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.68,122.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.11,121.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.81,121.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.09,121.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.16,121.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.16,121.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.16,121.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.26,121.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.45,121.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70,121.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70,121.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70,121.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.68,121.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.68,121.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.68,121.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.68,121.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.91,121.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73,121.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.78,121.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.85,120.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.74,120.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.71,120.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.18,120.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.20,120.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.04,120.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.52,120.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,120.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.01,120.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.20,120.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.97,120.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.37,120.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.50,120.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.38,120.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.33,120.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.17,119.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.60,119.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.87,119.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05,119.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.02,119.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.99,119.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.61,119.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.23,119.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.36,119.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.71,119.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.37,119.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.17,119.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.81,119.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.80,119.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.38,119.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.78,118.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.19,118.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.70,118.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.06,118.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.24,118.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.07,118.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.64,118.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.81,118.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.85,118.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.46,117.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84,117.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.23,117.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.99,117.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.20,117.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.06,117.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.93,117.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.91,117.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.93,117.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.64,117.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.57,117.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68,117.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.40,117.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.84,117.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.72,117.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.58,116.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.01,116.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.98,116.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.92,116.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.21,116.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.54,116.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.47,116.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.96,116.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,116.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.57,116.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.70,116.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.42,116.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.92,116.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.49,116.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,115.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,115.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.55,115.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.42,115.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.40,115.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.61,115.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.93,115.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.05,115.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.52,115.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73,115.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76,115.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.64,115.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.86,114.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.49,114.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.60,114.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.75,114.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.91,114.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.36,114.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89,114.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.52,114.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05,114.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.14,114.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.62,114.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.90,114.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.14,113.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.88,113.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.76,113.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.58,113.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.57,113.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.03,113.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.34,113.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,113.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.60,112.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.58,112.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.54,112.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.88,112.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.71,112.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.89,112.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.79,112.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.92,111.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.86,111.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.08,111.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.25,111.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.84,111.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.66,111.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31,111.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.99,111.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.26,110.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.29,110.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.48,110.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.99,110.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.44,110.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.49,110.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.71,110.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.79,110.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.60,110.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.58,110.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.35,110.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.29,109.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.03,109.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.35,109.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.79,109.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.63,109.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12,109.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.79,109.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.82,109.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.13,109.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.46,109.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.98,108.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.91,108.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.41,108.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.96,108.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.86,108.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.75,107.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.12,107.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.99,107.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.83,107.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.67,107.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.81,107.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.06,107.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.74,107.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.66,106.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.95,106.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.34,106.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.51,106.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.93,106.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.57,106.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.41,106.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.14,106.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.14,106.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.40,105.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.45,105.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.26,105.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.47,105.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.38,105.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.49,105.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.05,105.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.17,105.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.13,105.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.75,105.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.26,105.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.30,104.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.11,104.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,104.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.08,104.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57,104.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.03,104.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.32,104.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.28,104.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44,104.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.37,103.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.01,103.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.30,103.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.78,103.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.31,103.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.16,102.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.27,102.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.50,102.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.41,101.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22,101.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.06,101.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55,101.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.73,101.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.67,101.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.02,101.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.42,101.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.27,101.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.11,100.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.96,100.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96,100.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.28,100.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.25,100.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,100.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.94,100.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.68,100.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 99.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.14, 99.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 99.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.93, 99.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.46, 99.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.36, 99.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.67, 99.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.41, 99.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.41, 98.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.30, 98.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.53, 98.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.84, 98.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.73, 98.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.08, 98.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07, 97.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.15, 97.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.39, 97.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.09, 97.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.83, 97.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98, 97.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.78, 97.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.74, 97.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.12, 97.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.39, 97.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.98, 97.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.00, 97.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.27, 96.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.86, 96.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.74, 96.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.99, 96.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.36, 96.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 96.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41, 96.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.18, 96.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.92, 96.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.48, 95.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.89, 95.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.11, 95.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.58, 95.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.86, 95.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.95, 95.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.46, 95.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55, 95.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.69, 94.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.89, 94.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22, 94.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.38, 94.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.32, 94.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.84, 93.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.79, 93.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.11, 93.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31, 93.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07, 93.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.79, 93.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.24, 93.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48, 93.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.83, 93.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.80, 93.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 92.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.04, 92.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.67, 92.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.76, 92.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.90, 92.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.97, 92.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.55, 92.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41, 92.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.20, 92.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.15, 91.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.13, 91.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.20, 91.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.25, 91.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.16, 91.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.93, 91.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.35, 90.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.27, 90.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.72, 90.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.53, 90.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.74, 90.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.23, 89.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.71, 89.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.56, 89.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.84, 88.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.82, 88.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.15, 88.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 88.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.03, 88.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.55, 88.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.26, 88.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.27, 88.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.59, 87.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35, 87.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.23, 87.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.72, 87.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.63, 86.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01, 86.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 86.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.24, 85.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.26, 85.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01, 85.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.74, 85.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.87, 85.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.74, 85.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.39, 84.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.15, 84.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.41, 84.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.28, 83.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.50, 83.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.34, 83.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.29, 83.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.18, 83.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.18, 83.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.18, 83.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 83.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62, 83.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 82.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30, 82.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79, 82.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.11, 82.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.78, 82.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 82.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 82.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.88, 82.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.88, 82.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.46, 81.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.76, 81.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.39, 81.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.62, 80.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.88, 80.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.93, 80.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.72, 79.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.34, 79.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 79.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 79.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.66, 79.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.73, 79.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.31, 79.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.31, 79.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.90, 79.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.70, 79.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.76, 79.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.05, 78.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29, 78.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59, 78.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.47, 78.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.93, 77.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.55, 77.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.50, 77.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.58, 77.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.94, 77.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.61, 76.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.93, 76.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.71, 76.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.99, 76.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.01, 76.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.35, 76.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 76.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.49, 75.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.05, 75.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.70, 75.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.03, 75.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.53, 75.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.56, 75.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.24, 75.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46, 74.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.57, 74.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.75, 74.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.53, 73.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.34, 73.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22, 73.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.42, 73.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46, 72.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.36, 72.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.63, 72.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.60, 72.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.70, 72.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.70, 71.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.68, 71.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.32, 71.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 70.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.64, 70.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.97, 69.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.98, 69.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.34, 69.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20, 69.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.02, 69.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59, 69.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.15, 69.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.37, 69.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.96, 68.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.37, 68.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29, 68.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.16, 67.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.33, 67.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.86, 67.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68, 67.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07, 67.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14, 67.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.10, 67.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31, 67.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.33, 66.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.01, 65.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.80, 65.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.34, 64.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.08, 64.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.54, 64.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20, 63.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.96, 63.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04, 62.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 62.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.93, 61.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.91, 60.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.84, 60.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.93, 60.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.91, 60.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07, 60.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.83, 58.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.76, 58.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.84, 58.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.90, 58.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.83, 58.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.88, 58.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.86, 57.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72, 57.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.82, 57.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.91, 56.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.88, 56.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.81, 56.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.69, 56.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.88, 55.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.78, 55.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.82, 55.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.74, 54.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.62, 54.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.70, 54.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72, 54.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.74, 53.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72, 53.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.86, 53.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72, 53.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.75, 53.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.75, 53.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.76, 53.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.75, 53.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.86, 53.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67, 53.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.70, 52.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.80, 52.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.71, 52.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67, 51.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68, 51.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68, 50.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.63, 50.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68, 49.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67, 49.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.69, 49.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.69, 49.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72, 48.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72, 48.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.66, 48.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.48, 47.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.62, 47.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.65, 46.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67, 46.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.65, 46.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.60, 46.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.69, 45.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.59, 45.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.64, 45.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.63, 44.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58, 43.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.62, 42.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58, 41.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.60, 41.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.54, 41.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.61, 41.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58, 39.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.47, 39.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.57, 38.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.57, 38.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.56, 37.90) circle (  0.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.98, 29.60) rectangle (319.71,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.03, 35.11) {0.01\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.03, 76.40) {0.1\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.03,117.70) {1\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.03,159.00) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.03,200.30) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 37.86) --
	( 44.98, 37.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 79.16) --
	( 44.98, 79.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23,120.46) --
	( 44.98,120.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23,161.75) --
	( 44.98,161.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23,203.05) --
	( 44.98,203.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.46, 26.85) --
	( 57.46, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.62, 26.85) --
	(120.62, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.78, 26.85) --
	(183.78, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.94, 26.85) --
	(246.94, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.10, 26.85) --
	(310.10, 29.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.46, 19.14) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.62, 19.14) {25\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.78, 19.14) {50\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (246.94, 19.14) {75\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (310.10, 19.14) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (182.35,  7.44) {Predicted probability averaged over 500 SGD runs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,120.46) {Empirical prediction interval length};
\end{scope}
\end{tikzpicture}


==> figs/conf_length.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-15 12:21:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.68,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (180.67,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 28.09, 28.21) rectangle (175.17,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.09, 28.21) rectangle (175.17,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.09, 51.59) --
	(175.17, 51.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.09, 84.99) --
	(175.17, 84.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.09,118.39) --
	(175.17,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.09,151.79) --
	(175.17,151.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.49, 28.21) --
	( 51.49,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.92, 28.21) --
	( 84.92,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.35, 28.21) --
	(118.35,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.78, 28.21) --
	(151.78,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.09, 34.89) --
	(175.17, 34.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.09, 68.29) --
	(175.17, 68.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.09,101.69) --
	(175.17,101.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.09,135.09) --
	(175.17,135.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.09,168.49) --
	(175.17,168.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 28.21) --
	( 34.78,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.21, 28.21) --
	( 68.21,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.63, 28.21) --
	(101.63,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.06, 28.21) --
	(135.06,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.49, 28.21) --
	(168.49,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78,154.61) --
	( 51.49, 79.92) --
	( 68.21, 69.52) --
	( 84.92, 65.71) --
	(101.63, 63.78) --
	(118.35, 62.61) --
	(135.06, 61.84) --
	(151.78, 61.29) --
	(168.49, 60.88);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.78,154.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49, 79.92) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.21, 69.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.92, 65.71) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.63, 63.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.35, 62.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.06, 61.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.78, 61.29) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.49, 60.88) circle (  1.16);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.09, 58.04) -- (175.17, 58.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.09, 28.21) rectangle (175.17,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.14, 32.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.14, 65.54) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.14, 98.94) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.14,132.34) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.14,165.74) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.34, 34.89) --
	( 28.09, 34.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.34, 68.29) --
	( 28.09, 68.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.34,101.69) --
	( 28.09,101.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.34,135.09) --
	( 28.09,135.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.34,168.49) --
	( 28.09,168.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 25.46) --
	( 34.78, 28.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.21, 25.46) --
	( 68.21, 28.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.63, 25.46) --
	(101.63, 28.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.06, 25.46) --
	(135.06, 28.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.49, 25.46) --
	(168.49, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.78, 17.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.21, 17.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.63, 17.75) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.06, 17.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.49, 17.75) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (101.63,  6.06) {$T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,101.69) {Expected length};
\end{scope}
\begin{scope}
\path[clip] (180.68,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.68,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] (206.82, 28.21) rectangle (355.85,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.82, 28.21) rectangle (355.85,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.82, 51.59) --
	(355.85, 51.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.82, 84.99) --
	(355.85, 84.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.82,118.39) --
	(355.85,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.82,151.79) --
	(355.85,151.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.53, 28.21) --
	(230.53,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.40, 28.21) --
	(264.40,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.27, 28.21) --
	(298.27,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.14, 28.21) --
	(332.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82, 34.89) --
	(355.85, 34.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82, 68.29) --
	(355.85, 68.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,101.69) --
	(355.85,101.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,135.09) --
	(355.85,135.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,168.49) --
	(355.85,168.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.60, 28.21) --
	(213.60,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.47, 28.21) --
	(247.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.34, 28.21) --
	(281.34,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.21, 28.21) --
	(315.21,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.08, 28.21) --
	(349.08,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.60, 94.38) --
	(230.53, 65.45) --
	(247.47, 60.50) --
	(264.40, 58.56) --
	(281.34, 57.54) --
	(298.27, 56.91) --
	(315.21, 56.48) --
	(332.14, 56.18) --
	(349.08, 55.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60, 94.38) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.53, 65.45) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.47, 60.50) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.40, 58.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.34, 57.54) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.27, 56.91) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.21, 56.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.14, 56.18) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.08, 55.95) circle (  1.16);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.82, 54.32) -- (355.85, 54.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.82, 28.21) rectangle (355.85,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.87, 32.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.87, 65.54) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.87, 98.94) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.87,132.34) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.87,165.74) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.07, 34.89) --
	(206.82, 34.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.07, 68.29) --
	(206.82, 68.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.07,101.69) --
	(206.82,101.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.07,135.09) --
	(206.82,135.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.07,168.49) --
	(206.82,168.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.60, 25.46) --
	(213.60, 28.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.47, 25.46) --
	(247.47, 28.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.34, 25.46) --
	(281.34, 28.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.21, 25.46) --
	(315.21, 28.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.08, 25.46) --
	(349.08, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.60, 17.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.47, 17.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (281.34, 17.75) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.21, 17.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.08, 17.75) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (281.34,  6.06) {$T$};
\end{scope}
\end{tikzpicture}


==> figs/fig_100_linear.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-01 08:02:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 96.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 96.02,166.22);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 11.10) --
	( 96.02, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 20.27) --
	( 96.02, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 29.45) --
	( 96.02, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 38.62) --
	( 96.02, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 47.79) --
	( 96.02, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 56.97) --
	( 96.02, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 66.14) --
	( 96.02, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 75.31) --
	( 96.02, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 84.49) --
	( 96.02, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 93.66) --
	( 96.02, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,102.83) --
	( 96.02,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,112.01) --
	( 96.02,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,121.18) --
	( 96.02,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,130.35) --
	( 96.02,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,139.53) --
	( 96.02,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,148.70) --
	( 96.02,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,157.87) --
	( 96.02,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.78,  5.60) --
	( 91.78,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.23,  5.60) --
	( 11.23,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 14.49,  6.97) rectangle ( 91.78, 15.23);

\path[fill=fillColor] ( 15.72, 16.14) rectangle ( 91.78, 24.40);

\path[fill=fillColor] ( 15.54, 25.32) rectangle ( 91.78, 33.57);

\path[fill=fillColor] ( 15.98, 34.49) rectangle ( 91.78, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 14.03, 43.66) rectangle ( 91.78, 51.92);

\path[fill=fillColor] ( 14.21, 52.84) rectangle ( 91.78, 61.09);

\path[fill=fillColor] ( 14.92, 62.01) rectangle ( 91.78, 70.27);

\path[fill=fillColor] ( 15.47, 71.18) rectangle ( 91.78, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 12.91, 80.36) rectangle ( 91.78, 88.61);

\path[fill=fillColor] ( 12.43, 89.53) rectangle ( 91.78, 97.79);

\path[fill=fillColor] ( 12.60, 98.70) rectangle ( 91.78,106.96);

\path[fill=fillColor] ( 12.82,107.88) rectangle ( 91.78,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 14.41,117.05) rectangle ( 91.78,125.31);

\path[fill=fillColor] ( 13.77,126.22) rectangle ( 91.78,134.48);

\path[fill=fillColor] ( 12.86,135.40) rectangle ( 91.78,143.65);

\path[fill=fillColor] ( 11.42,144.57) rectangle ( 91.78,152.83);

\path[fill=fillColor] ( 11.47,153.74) rectangle ( 91.78,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.49,  9.14) {0.9115};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.72, 18.31) {0.897};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.54, 27.49) {0.8992};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.98, 36.66) {0.894};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.03, 45.83) {0.917};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.21, 55.01) {0.9148};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.92, 64.18) {0.9065};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.47, 73.35) {0.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.91, 82.53) {0.9302};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.43, 91.70) {0.9358};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.60,100.87) {0.9338};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.82,110.05) {0.9312};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.41,119.22) {0.9125};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.77,128.39) {0.92};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.86,137.57) {0.9308};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.42,146.74) {0.9478};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.47,155.91) {0.9472};
\end{scope}
\begin{scope}
\path[clip] ( 96.02,  0.00) rectangle (128.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.02,  0.00) rectangle (128.02,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 95.92,  5.60) rectangle (130.87,163.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,155.91) {1, 4, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,146.74) {1, 8, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,137.57) {1, 12, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,128.39) {1, 16, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,119.22) {1, 20, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,110.05) {2, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,100.87) {2, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 91.70) {2, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 82.53) {2, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 73.35) {3, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 64.18) {3, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 55.01) {3, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 45.83) {3, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 36.66) {2, 3, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 27.49) {2, 3, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 18.31) {2, 3, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,  9.14) {2, 3, 2};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,157.87) -- ( 98.72,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,148.70) -- ( 98.72,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,139.53) -- ( 98.72,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,130.35) -- ( 98.72,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,121.18) -- ( 98.72,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,112.01) -- ( 98.72,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,102.83) -- ( 98.72,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 93.66) -- ( 98.72, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 84.49) -- ( 98.72, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 75.31) -- ( 98.72, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 66.14) -- ( 98.72, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 56.97) -- ( 98.72, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 47.79) -- ( 98.72, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 38.62) -- ( 98.72, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 29.45) -- ( 98.72, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 20.27) -- ( 98.72, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 11.10) -- ( 98.72, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,157.87) -- (129.47,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,148.70) -- (129.47,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,139.53) -- (129.47,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,130.35) -- (129.47,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,121.18) -- (129.47,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,112.01) -- (129.47,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,102.83) -- (129.47,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 93.66) -- (129.47, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 84.49) -- (129.47, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 75.31) -- (129.47, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 66.14) -- (129.47, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 56.97) -- (129.47, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 47.79) -- (129.47, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 38.62) -- (129.47, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 29.45) -- (129.47, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 20.27) -- (129.47, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 11.10) -- (129.47, 11.10);
\end{scope}
\begin{scope}
\path[clip] (128.02,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.02,  0.00) rectangle (224.04,166.22);
\end{scope}
\begin{scope}
\path[clip] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 11.10) --
	(224.04, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 20.27) --
	(224.04, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 29.45) --
	(224.04, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 38.62) --
	(224.04, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 47.79) --
	(224.04, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 56.97) --
	(224.04, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 66.14) --
	(224.04, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 75.31) --
	(224.04, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 84.49) --
	(224.04, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 93.66) --
	(224.04, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,102.83) --
	(224.04,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,112.01) --
	(224.04,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,121.18) --
	(224.04,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,130.35) --
	(224.04,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,139.53) --
	(224.04,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,148.70) --
	(224.04,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,157.87) --
	(224.04,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.29,  5.60) --
	(132.29,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28,  5.60) --
	(162.28,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.26,  5.60) --
	(192.26,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.25,  5.60) --
	(222.25,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29,  6.97) rectangle (177.27, 15.23);

\path[fill=fillColor] (132.29, 16.14) rectangle (177.00, 24.40);

\path[fill=fillColor] (132.29, 25.32) rectangle (176.25, 33.57);

\path[fill=fillColor] (132.29, 34.49) rectangle (175.98, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29, 43.66) rectangle (176.94, 51.92);

\path[fill=fillColor] (132.29, 52.84) rectangle (175.86, 61.09);

\path[fill=fillColor] (132.29, 62.01) rectangle (175.11, 70.27);

\path[fill=fillColor] (132.29, 71.18) rectangle (174.63, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29, 80.36) rectangle (191.43, 88.61);

\path[fill=fillColor] (132.29, 89.53) rectangle (190.65, 97.79);

\path[fill=fillColor] (132.29, 98.70) rectangle (190.08,106.96);

\path[fill=fillColor] (132.29,107.88) rectangle (189.78,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29,117.05) rectangle (211.73,125.31);

\path[fill=fillColor] (132.29,126.22) rectangle (207.11,134.48);

\path[fill=fillColor] (132.29,135.40) rectangle (201.62,143.65);

\path[fill=fillColor] (132.29,144.57) rectangle (198.17,152.83);

\path[fill=fillColor] (132.29,153.74) rectangle (204.35,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (177.27,  9.14) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (177.00, 18.31) {0.1491};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.25, 27.49) {0.1466};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.98, 36.66) {0.1457};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.94, 45.83) {0.1489};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.86, 55.01) {0.1453};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.11, 64.18) {0.1428};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.63, 73.35) {0.1412};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (191.43, 82.53) {0.1972};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.65, 91.70) {0.1946};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.08,100.87) {0.1927};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (189.78,110.05) {0.1917};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (211.73,119.22) {0.2649};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (207.11,128.39) {0.2495};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (201.62,137.57) {0.2312};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (198.17,146.74) {0.2197};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (204.35,155.91) {0.2403};
\end{scope}
\end{tikzpicture}


==> figs/fig_100_logistic.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-01 08:02:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 96.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 96.02,166.22);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 11.10) --
	( 96.02, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 20.27) --
	( 96.02, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 29.45) --
	( 96.02, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 38.62) --
	( 96.02, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 47.79) --
	( 96.02, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 56.97) --
	( 96.02, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 66.14) --
	( 96.02, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 75.31) --
	( 96.02, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 84.49) --
	( 96.02, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 93.66) --
	( 96.02, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,102.83) --
	( 96.02,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,112.01) --
	( 96.02,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,121.18) --
	( 96.02,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,130.35) --
	( 96.02,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,139.53) --
	( 96.02,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,148.70) --
	( 96.02,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,157.87) --
	( 96.02,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.78,  5.60) --
	( 91.78,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.23,  5.60) --
	( 11.23,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 21.00,  6.97) rectangle ( 91.78, 15.23);

\path[fill=fillColor] ( 22.95, 16.14) rectangle ( 91.78, 24.40);

\path[fill=fillColor] ( 22.17, 25.32) rectangle ( 91.78, 33.57);

\path[fill=fillColor] ( 22.97, 34.49) rectangle ( 91.78, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 21.66, 43.66) rectangle ( 91.78, 51.92);

\path[fill=fillColor] ( 23.40, 52.84) rectangle ( 91.78, 61.09);

\path[fill=fillColor] ( 23.68, 62.01) rectangle ( 91.78, 70.27);

\path[fill=fillColor] ( 25.66, 71.18) rectangle ( 91.78, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 17.55, 80.36) rectangle ( 91.78, 88.61);

\path[fill=fillColor] ( 17.60, 89.53) rectangle ( 91.78, 97.79);

\path[fill=fillColor] ( 17.23, 98.70) rectangle ( 91.78,106.96);

\path[fill=fillColor] ( 17.50,107.88) rectangle ( 91.78,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 33.36,117.05) rectangle ( 91.78,125.31);

\path[fill=fillColor] ( 26.15,126.22) rectangle ( 91.78,134.48);

\path[fill=fillColor] ( 19.30,135.40) rectangle ( 91.78,143.65);

\path[fill=fillColor] ( 14.01,144.57) rectangle ( 91.78,152.83);

\path[fill=fillColor] ( 12.57,153.74) rectangle ( 91.78,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 21.00,  9.14) {0.8348};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 22.95, 18.31) {0.8118};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 22.17, 27.49) {0.821};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 22.97, 36.66) {0.8115};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 21.66, 45.83) {0.827};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 23.40, 55.01) {0.8065};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 23.68, 64.18) {0.8032};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 25.66, 73.35) {0.7798};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.55, 82.53) {0.8755};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.60, 91.70) {0.8748};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.23,100.87) {0.8792};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.50,110.05) {0.876};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 33.36,119.22) {0.689};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 26.15,128.39) {0.774};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 19.30,137.57) {0.8548};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.01,146.74) {0.9172};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.57,155.91) {0.9342};
\end{scope}
\begin{scope}
\path[clip] ( 96.02,  0.00) rectangle (128.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.02,  0.00) rectangle (128.02,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 95.92,  5.60) rectangle (130.87,163.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,155.91) {1, 4, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,146.74) {1, 8, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,137.57) {1, 12, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,128.39) {1, 16, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,119.22) {1, 20, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,110.05) {2, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,100.87) {2, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 91.70) {2, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 82.53) {2, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 73.35) {3, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 64.18) {3, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 55.01) {3, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 45.83) {3, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 36.66) {2, 3, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 27.49) {2, 3, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 18.31) {2, 3, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,  9.14) {2, 3, 2};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,157.87) -- ( 98.72,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,148.70) -- ( 98.72,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,139.53) -- ( 98.72,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,130.35) -- ( 98.72,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,121.18) -- ( 98.72,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,112.01) -- ( 98.72,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,102.83) -- ( 98.72,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 93.66) -- ( 98.72, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 84.49) -- ( 98.72, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 75.31) -- ( 98.72, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 66.14) -- ( 98.72, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 56.97) -- ( 98.72, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 47.79) -- ( 98.72, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 38.62) -- ( 98.72, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 29.45) -- ( 98.72, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 20.27) -- ( 98.72, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 11.10) -- ( 98.72, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,157.87) -- (129.47,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,148.70) -- (129.47,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,139.53) -- (129.47,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,130.35) -- (129.47,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,121.18) -- (129.47,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,112.01) -- (129.47,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,102.83) -- (129.47,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 93.66) -- (129.47, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 84.49) -- (129.47, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 75.31) -- (129.47, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 66.14) -- (129.47, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 56.97) -- (129.47, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 47.79) -- (129.47, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 38.62) -- (129.47, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 29.45) -- (129.47, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 20.27) -- (129.47, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 11.10) -- (129.47, 11.10);
\end{scope}
\begin{scope}
\path[clip] (128.02,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.02,  0.00) rectangle (224.04,166.22);
\end{scope}
\begin{scope}
\path[clip] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 11.10) --
	(224.04, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 20.27) --
	(224.04, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 29.45) --
	(224.04, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 38.62) --
	(224.04, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 47.79) --
	(224.04, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 56.97) --
	(224.04, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 66.14) --
	(224.04, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 75.31) --
	(224.04, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 84.49) --
	(224.04, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 93.66) --
	(224.04, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,102.83) --
	(224.04,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,112.01) --
	(224.04,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,121.18) --
	(224.04,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,130.35) --
	(224.04,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,139.53) --
	(224.04,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,148.70) --
	(224.04,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,157.87) --
	(224.04,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.29,  5.60) --
	(132.29,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.09,  5.60) --
	(157.09,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.88,  5.60) --
	(181.88,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.67,  5.60) --
	(206.67,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29,  6.97) rectangle (182.77, 15.23);

\path[fill=fillColor] (132.29, 16.14) rectangle (181.18, 24.40);

\path[fill=fillColor] (132.29, 25.32) rectangle (180.09, 33.57);

\path[fill=fillColor] (132.29, 34.49) rectangle (179.00, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29, 43.66) rectangle (182.17, 51.92);

\path[fill=fillColor] (132.29, 52.84) rectangle (180.39, 61.09);

\path[fill=fillColor] (132.29, 62.01) rectangle (178.80, 70.27);

\path[fill=fillColor] (132.29, 71.18) rectangle (176.32, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29, 80.36) rectangle (200.02, 88.61);

\path[fill=fillColor] (132.29, 89.53) rectangle (198.44, 97.79);

\path[fill=fillColor] (132.29, 98.70) rectangle (198.73,106.96);

\path[fill=fillColor] (132.29,107.88) rectangle (196.55,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29,117.05) rectangle (199.33,125.31);

\path[fill=fillColor] (132.29,126.22) rectangle (199.13,134.48);

\path[fill=fillColor] (132.29,135.40) rectangle (199.03,143.65);

\path[fill=fillColor] (132.29,144.57) rectangle (199.13,152.83);

\path[fill=fillColor] (132.29,153.74) rectangle (211.73,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (182.77,  9.14) {0.0509};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (181.18, 18.31) {0.0493};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (180.09, 27.49) {0.0482};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (179.00, 36.66) {0.0471};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (182.17, 45.83) {0.0503};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (180.39, 55.01) {0.0485};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (178.80, 64.18) {0.0469};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.32, 73.35) {0.0444};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (200.02, 82.53) {0.0683};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (198.44, 91.70) {0.0667};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (198.73,100.87) {0.067};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (196.55,110.05) {0.0648};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (199.33,119.22) {0.0676};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (199.13,128.39) {0.0674};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (199.03,137.57) {0.0673};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (199.13,146.74) {0.0674};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (211.73,155.91) {0.0801};
\end{scope}
\end{tikzpicture}


==> figs/fig_20_linear.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-01 08:01:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 96.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 96.02,166.22);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 11.10) --
	( 96.02, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 20.27) --
	( 96.02, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 29.45) --
	( 96.02, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 38.62) --
	( 96.02, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 47.79) --
	( 96.02, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 56.97) --
	( 96.02, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 66.14) --
	( 96.02, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 75.31) --
	( 96.02, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 84.49) --
	( 96.02, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 93.66) --
	( 96.02, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,102.83) --
	( 96.02,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,112.01) --
	( 96.02,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,121.18) --
	( 96.02,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,130.35) --
	( 96.02,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,139.53) --
	( 96.02,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,148.70) --
	( 96.02,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,157.87) --
	( 96.02,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.78,  5.60) --
	( 91.78,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.23,  5.60) --
	( 11.23,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 12.52,  6.97) rectangle ( 91.78, 15.23);

\path[fill=fillColor] ( 13.39, 16.14) rectangle ( 91.78, 24.40);

\path[fill=fillColor] ( 13.90, 25.32) rectangle ( 91.78, 33.57);

\path[fill=fillColor] ( 13.35, 34.49) rectangle ( 91.78, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 12.26, 43.66) rectangle ( 91.78, 51.92);

\path[fill=fillColor] ( 12.50, 52.84) rectangle ( 91.78, 61.09);

\path[fill=fillColor] ( 12.77, 62.01) rectangle ( 91.78, 70.27);

\path[fill=fillColor] ( 13.43, 71.18) rectangle ( 91.78, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 11.67, 80.36) rectangle ( 91.78, 88.61);

\path[fill=fillColor] ( 11.64, 89.53) rectangle ( 91.78, 97.79);

\path[fill=fillColor] ( 11.47, 98.70) rectangle ( 91.78,106.96);

\path[fill=fillColor] ( 11.86,107.88) rectangle ( 91.78,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 19.81,117.05) rectangle ( 91.78,125.31);

\path[fill=fillColor] ( 16.57,126.22) rectangle ( 91.78,134.48);

\path[fill=fillColor] ( 13.90,135.40) rectangle ( 91.78,143.65);

\path[fill=fillColor] ( 12.25,144.57) rectangle ( 91.78,152.83);

\path[fill=fillColor] ( 10.72,153.74) rectangle ( 91.78,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.52,  9.14) {0.9348};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.39, 18.31) {0.9245};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.90, 27.49) {0.9185};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.35, 36.66) {0.925};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.26, 45.83) {0.9378};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.50, 55.01) {0.935};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.77, 64.18) {0.9318};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.43, 73.35) {0.924};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.67, 82.53) {0.9448};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.64, 91.70) {0.9452};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.47,100.87) {0.9472};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.86,110.05) {0.9425};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 19.81,119.22) {0.8488};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 16.57,128.39) {0.887};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.90,137.57) {0.9185};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.25,146.74) {0.938};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 10.72,155.91) {0.956};
\end{scope}
\begin{scope}
\path[clip] ( 96.02,  0.00) rectangle (128.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.02,  0.00) rectangle (128.02,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 95.92,  5.60) rectangle (130.87,163.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,155.91) {1, 4, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,146.74) {1, 8, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,137.57) {1, 12, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,128.39) {1, 16, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,119.22) {1, 20, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,110.05) {2, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,100.87) {2, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 91.70) {2, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 82.53) {2, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 73.35) {3, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 64.18) {3, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 55.01) {3, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 45.83) {3, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 36.66) {2, 3, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 27.49) {2, 3, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 18.31) {2, 3, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,  9.14) {2, 3, 2};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,157.87) -- ( 98.72,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,148.70) -- ( 98.72,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,139.53) -- ( 98.72,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,130.35) -- ( 98.72,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,121.18) -- ( 98.72,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,112.01) -- ( 98.72,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,102.83) -- ( 98.72,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 93.66) -- ( 98.72, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 84.49) -- ( 98.72, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 75.31) -- ( 98.72, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 66.14) -- ( 98.72, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 56.97) -- ( 98.72, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 47.79) -- ( 98.72, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 38.62) -- ( 98.72, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 29.45) -- ( 98.72, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 20.27) -- ( 98.72, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 11.10) -- ( 98.72, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,157.87) -- (129.47,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,148.70) -- (129.47,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,139.53) -- (129.47,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,130.35) -- (129.47,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,121.18) -- (129.47,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,112.01) -- (129.47,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,102.83) -- (129.47,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 93.66) -- (129.47, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 84.49) -- (129.47, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 75.31) -- (129.47, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 66.14) -- (129.47, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 56.97) -- (129.47, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 47.79) -- (129.47, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 38.62) -- (129.47, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 29.45) -- (129.47, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 20.27) -- (129.47, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 11.10) -- (129.47, 11.10);
\end{scope}
\begin{scope}
\path[clip] (128.02,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.02,  0.00) rectangle (224.04,166.22);
\end{scope}
\begin{scope}
\path[clip] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 11.10) --
	(224.04, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 20.27) --
	(224.04, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 29.45) --
	(224.04, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 38.62) --
	(224.04, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 47.79) --
	(224.04, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 56.97) --
	(224.04, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 66.14) --
	(224.04, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 75.31) --
	(224.04, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 84.49) --
	(224.04, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 93.66) --
	(224.04, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,102.83) --
	(224.04,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,112.01) --
	(224.04,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,121.18) --
	(224.04,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,130.35) --
	(224.04,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,139.53) --
	(224.04,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,148.70) --
	(224.04,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,157.87) --
	(224.04,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.29,  5.60) --
	(132.29,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,  5.60) --
	(155.63,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.96,  5.60) --
	(178.96,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.30,  5.60) --
	(202.30,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29,  6.97) rectangle (190.26, 15.23);

\path[fill=fillColor] (132.29, 16.14) rectangle (189.98, 24.40);

\path[fill=fillColor] (132.29, 25.32) rectangle (188.86, 33.57);

\path[fill=fillColor] (132.29, 34.49) rectangle (188.76, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29, 43.66) rectangle (191.38, 51.92);

\path[fill=fillColor] (132.29, 52.84) rectangle (190.16, 61.09);

\path[fill=fillColor] (132.29, 62.01) rectangle (189.60, 70.27);

\path[fill=fillColor] (132.29, 71.18) rectangle (189.23, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29, 80.36) rectangle (208.37, 88.61);

\path[fill=fillColor] (132.29, 89.53) rectangle (209.58, 97.79);

\path[fill=fillColor] (132.29, 98.70) rectangle (207.99,106.96);

\path[fill=fillColor] (132.29,107.88) rectangle (207.06,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29,117.05) rectangle (191.75,125.31);

\path[fill=fillColor] (132.29,126.22) rectangle (191.75,134.48);

\path[fill=fillColor] (132.29,135.40) rectangle (193.24,143.65);

\path[fill=fillColor] (132.29,144.57) rectangle (196.04,152.83);

\path[fill=fillColor] (132.29,153.74) rectangle (211.73,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.26,  9.14) {0.0621};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (189.98, 18.31) {0.0618};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.86, 27.49) {0.0606};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.76, 36.66) {0.0605};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (191.38, 45.83) {0.0633};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.16, 55.01) {0.062};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (189.60, 64.18) {0.0614};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (189.23, 73.35) {0.061};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (208.37, 82.53) {0.0815};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (209.58, 91.70) {0.0828};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (207.99,100.87) {0.0811};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (207.06,110.05) {0.0801};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (191.75,119.22) {0.0637};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (191.75,128.39) {0.0637};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (193.24,137.57) {0.0653};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (196.04,146.74) {0.0683};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (211.73,155.91) {0.0851};
\end{scope}
\end{tikzpicture}


==> figs/fig_20_logistic.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-01 08:02:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 96.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 96.02,166.22);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 11.10) --
	( 96.02, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 20.27) --
	( 96.02, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 29.45) --
	( 96.02, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 38.62) --
	( 96.02, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 47.79) --
	( 96.02, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 56.97) --
	( 96.02, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 66.14) --
	( 96.02, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 75.31) --
	( 96.02, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 84.49) --
	( 96.02, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 93.66) --
	( 96.02, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,102.83) --
	( 96.02,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,112.01) --
	( 96.02,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,121.18) --
	( 96.02,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,130.35) --
	( 96.02,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,139.53) --
	( 96.02,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,148.70) --
	( 96.02,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,157.87) --
	( 96.02,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.78,  5.60) --
	( 91.78,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.23,  5.60) --
	( 11.23,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 17.23,  6.97) rectangle ( 91.78, 15.23);

\path[fill=fillColor] ( 17.59, 16.14) rectangle ( 91.78, 24.40);

\path[fill=fillColor] ( 19.35, 25.32) rectangle ( 91.78, 33.57);

\path[fill=fillColor] ( 17.21, 34.49) rectangle ( 91.78, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 17.49, 43.66) rectangle ( 91.78, 51.92);

\path[fill=fillColor] ( 18.94, 52.84) rectangle ( 91.78, 61.09);

\path[fill=fillColor] ( 18.88, 62.01) rectangle ( 91.78, 70.27);

\path[fill=fillColor] ( 19.18, 71.18) rectangle ( 91.78, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 14.37, 80.36) rectangle ( 91.78, 88.61);

\path[fill=fillColor] ( 13.96, 89.53) rectangle ( 91.78, 97.79);

\path[fill=fillColor] ( 13.37, 98.70) rectangle ( 91.78,106.96);

\path[fill=fillColor] ( 13.87,107.88) rectangle ( 91.78,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 14.94,117.05) rectangle ( 91.78,125.31);

\path[fill=fillColor] ( 13.73,126.22) rectangle ( 91.78,134.48);

\path[fill=fillColor] ( 12.82,135.40) rectangle ( 91.78,143.65);

\path[fill=fillColor] ( 12.84,144.57) rectangle ( 91.78,152.83);

\path[fill=fillColor] ( 12.35,153.74) rectangle ( 91.78,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.23,  9.14) {0.8792};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.59, 18.31) {0.875};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 19.35, 27.49) {0.8542};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.21, 36.66) {0.8795};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.49, 45.83) {0.8762};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 18.94, 55.01) {0.859};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 18.88, 64.18) {0.8598};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 19.18, 73.35) {0.8562};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.37, 82.53) {0.913};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.96, 91.70) {0.9178};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.37,100.87) {0.9248};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.87,110.05) {0.9188};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.94,119.22) {0.9062};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.73,128.39) {0.9205};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.82,137.57) {0.9312};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.84,146.74) {0.931};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.35,155.91) {0.9368};
\end{scope}
\begin{scope}
\path[clip] ( 96.02,  0.00) rectangle (128.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.02,  0.00) rectangle (128.02,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 95.92,  5.60) rectangle (130.87,163.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,155.91) {1, 4, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,146.74) {1, 8, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,137.57) {1, 12, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,128.39) {1, 16, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,119.22) {1, 20, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,110.05) {2, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,100.87) {2, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 91.70) {2, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 82.53) {2, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 73.35) {3, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 64.18) {3, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 55.01) {3, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 45.83) {3, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 36.66) {2, 3, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 27.49) {2, 3, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 18.31) {2, 3, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,  9.14) {2, 3, 2};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,157.87) -- ( 98.72,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,148.70) -- ( 98.72,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,139.53) -- ( 98.72,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,130.35) -- ( 98.72,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,121.18) -- ( 98.72,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,112.01) -- ( 98.72,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,102.83) -- ( 98.72,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 93.66) -- ( 98.72, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 84.49) -- ( 98.72, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 75.31) -- ( 98.72, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 66.14) -- ( 98.72, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 56.97) -- ( 98.72, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 47.79) -- ( 98.72, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 38.62) -- ( 98.72, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 29.45) -- ( 98.72, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 20.27) -- ( 98.72, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 11.10) -- ( 98.72, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,157.87) -- (129.47,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,148.70) -- (129.47,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,139.53) -- (129.47,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,130.35) -- (129.47,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,121.18) -- (129.47,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,112.01) -- (129.47,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,102.83) -- (129.47,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 93.66) -- (129.47, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 84.49) -- (129.47, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 75.31) -- (129.47, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 66.14) -- (129.47, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 56.97) -- (129.47, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 47.79) -- (129.47, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 38.62) -- (129.47, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 29.45) -- (129.47, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 20.27) -- (129.47, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 11.10) -- (129.47, 11.10);
\end{scope}
\begin{scope}
\path[clip] (128.02,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.02,  0.00) rectangle (224.04,166.22);
\end{scope}
\begin{scope}
\path[clip] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 11.10) --
	(224.04, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 20.27) --
	(224.04, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 29.45) --
	(224.04, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 38.62) --
	(224.04, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 47.79) --
	(224.04, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 56.97) --
	(224.04, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 66.14) --
	(224.04, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 75.31) --
	(224.04, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 84.49) --
	(224.04, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 93.66) --
	(224.04, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,102.83) --
	(224.04,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,112.01) --
	(224.04,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,121.18) --
	(224.04,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,130.35) --
	(224.04,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,139.53) --
	(224.04,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,148.70) --
	(224.04,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,157.87) --
	(224.04,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.29,  5.60) --
	(132.29,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.92,  5.60) --
	(157.92,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.54,  5.60) --
	(183.54,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.16,  5.60) --
	(209.16,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29,  6.97) rectangle (188.41, 15.23);

\path[fill=fillColor] (132.29, 16.14) rectangle (187.13, 24.40);

\path[fill=fillColor] (132.29, 25.32) rectangle (186.61, 33.57);

\path[fill=fillColor] (132.29, 34.49) rectangle (185.85, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29, 43.66) rectangle (188.92, 51.92);

\path[fill=fillColor] (132.29, 52.84) rectangle (187.13, 61.09);

\path[fill=fillColor] (132.29, 62.01) rectangle (186.36, 70.27);

\path[fill=fillColor] (132.29, 71.18) rectangle (184.82, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29, 80.36) rectangle (206.86, 88.61);

\path[fill=fillColor] (132.29, 89.53) rectangle (205.58, 97.79);

\path[fill=fillColor] (132.29, 98.70) rectangle (206.60,106.96);

\path[fill=fillColor] (132.29,107.88) rectangle (205.06,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29,117.05) rectangle (191.23,125.31);

\path[fill=fillColor] (132.29,126.22) rectangle (190.97,134.48);

\path[fill=fillColor] (132.29,135.40) rectangle (192.51,143.65);

\path[fill=fillColor] (132.29,144.57) rectangle (195.58,152.83);

\path[fill=fillColor] (132.29,153.74) rectangle (211.73,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.41,  9.14) {0.0219};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (187.13, 18.31) {0.0214};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (186.61, 27.49) {0.0212};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (185.85, 36.66) {0.0209};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.92, 45.83) {0.0221};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (187.13, 55.01) {0.0214};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (186.36, 64.18) {0.0211};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (184.82, 73.35) {0.0205};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (206.86, 82.53) {0.0291};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (205.58, 91.70) {0.0286};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (206.60,100.87) {0.029};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (205.06,110.05) {0.0284};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (191.23,119.22) {0.023};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.97,128.39) {0.0229};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (192.51,137.57) {0.0235};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (195.58,146.74) {0.0247};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (211.73,155.91) {0.031};
\end{scope}
\end{tikzpicture}


==> figs/fig_5_linear.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-01 08:01:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 96.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 96.02,166.22);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 11.10) --
	( 96.02, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 20.27) --
	( 96.02, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 29.45) --
	( 96.02, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 38.62) --
	( 96.02, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 47.79) --
	( 96.02, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 56.97) --
	( 96.02, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 66.14) --
	( 96.02, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 75.31) --
	( 96.02, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 84.49) --
	( 96.02, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 93.66) --
	( 96.02, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,102.83) --
	( 96.02,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,112.01) --
	( 96.02,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,121.18) --
	( 96.02,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,130.35) --
	( 96.02,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,139.53) --
	( 96.02,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,148.70) --
	( 96.02,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,157.87) --
	( 96.02,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.78,  5.60) --
	( 91.78,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.23,  5.60) --
	( 11.23,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 12.06,  6.97) rectangle ( 91.78, 15.23);

\path[fill=fillColor] ( 12.92, 16.14) rectangle ( 91.78, 24.40);

\path[fill=fillColor] ( 13.20, 25.32) rectangle ( 91.78, 33.57);

\path[fill=fillColor] ( 12.82, 34.49) rectangle ( 91.78, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 12.01, 43.66) rectangle ( 91.78, 51.92);

\path[fill=fillColor] ( 11.72, 52.84) rectangle ( 91.78, 61.09);

\path[fill=fillColor] ( 13.62, 62.01) rectangle ( 91.78, 70.27);

\path[fill=fillColor] ( 13.87, 71.18) rectangle ( 91.78, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 11.55, 80.36) rectangle ( 91.78, 88.61);

\path[fill=fillColor] ( 12.29, 89.53) rectangle ( 91.78, 97.79);

\path[fill=fillColor] ( 12.09, 98.70) rectangle ( 91.78,106.96);

\path[fill=fillColor] ( 12.92,107.88) rectangle ( 91.78,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 19.78,117.05) rectangle ( 91.78,125.31);

\path[fill=fillColor] ( 15.51,126.22) rectangle ( 91.78,134.48);

\path[fill=fillColor] ( 14.58,135.40) rectangle ( 91.78,143.65);

\path[fill=fillColor] ( 12.20,144.57) rectangle ( 91.78,152.83);

\path[fill=fillColor] ( 11.33,153.74) rectangle ( 91.78,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.06,  9.14) {0.9402};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.92, 18.31) {0.93};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.20, 27.49) {0.9268};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.82, 36.66) {0.9312};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.01, 45.83) {0.9408};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.72, 55.01) {0.9442};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.62, 64.18) {0.9218};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.87, 73.35) {0.9188};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.55, 82.53) {0.9462};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.29, 91.70) {0.9375};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.09,100.87) {0.9398};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.92,110.05) {0.93};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 19.78,119.22) {0.8492};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.51,128.39) {0.8995};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.58,137.57) {0.9105};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.20,146.74) {0.9385};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.33,155.91) {0.9488};
\end{scope}
\begin{scope}
\path[clip] ( 96.02,  0.00) rectangle (128.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.02,  0.00) rectangle (128.02,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 95.92,  5.60) rectangle (130.87,163.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,155.91) {1, 4, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,146.74) {1, 8, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,137.57) {1, 12, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,128.39) {1, 16, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,119.22) {1, 20, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,110.05) {2, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,100.87) {2, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 91.70) {2, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 82.53) {2, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 73.35) {3, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 64.18) {3, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 55.01) {3, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 45.83) {3, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 36.66) {2, 3, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 27.49) {2, 3, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 18.31) {2, 3, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,  9.14) {2, 3, 2};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,157.87) -- ( 98.72,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,148.70) -- ( 98.72,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,139.53) -- ( 98.72,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,130.35) -- ( 98.72,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,121.18) -- ( 98.72,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,112.01) -- ( 98.72,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,102.83) -- ( 98.72,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 93.66) -- ( 98.72, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 84.49) -- ( 98.72, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 75.31) -- ( 98.72, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 66.14) -- ( 98.72, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 56.97) -- ( 98.72, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 47.79) -- ( 98.72, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 38.62) -- ( 98.72, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 29.45) -- ( 98.72, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 20.27) -- ( 98.72, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 11.10) -- ( 98.72, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,157.87) -- (129.47,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,148.70) -- (129.47,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,139.53) -- (129.47,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,130.35) -- (129.47,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,121.18) -- (129.47,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,112.01) -- (129.47,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,102.83) -- (129.47,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 93.66) -- (129.47, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 84.49) -- (129.47, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 75.31) -- (129.47, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 66.14) -- (129.47, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 56.97) -- (129.47, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 47.79) -- (129.47, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 38.62) -- (129.47, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 29.45) -- (129.47, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 20.27) -- (129.47, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 11.10) -- (129.47, 11.10);
\end{scope}
\begin{scope}
\path[clip] (128.02,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.02,  0.00) rectangle (224.04,166.22);
\end{scope}
\begin{scope}
\path[clip] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 11.10) --
	(224.04, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 20.27) --
	(224.04, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 29.45) --
	(224.04, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 38.62) --
	(224.04, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 47.79) --
	(224.04, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 56.97) --
	(224.04, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 66.14) --
	(224.04, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 75.31) --
	(224.04, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 84.49) --
	(224.04, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 93.66) --
	(224.04, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,102.83) --
	(224.04,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,112.01) --
	(224.04,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,121.18) --
	(224.04,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,130.35) --
	(224.04,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,139.53) --
	(224.04,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,148.70) --
	(224.04,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,157.87) --
	(224.04,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.29,  5.60) --
	(132.29,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.93,  5.60) --
	(152.93,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.56,  5.60) --
	(173.56,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.19,  5.60) --
	(194.19,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.82,  5.60) --
	(214.82,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29,  6.97) rectangle (190.89, 15.23);

\path[fill=fillColor] (132.29, 16.14) rectangle (190.47, 24.40);

\path[fill=fillColor] (132.29, 25.32) rectangle (189.86, 33.57);

\path[fill=fillColor] (132.29, 34.49) rectangle (188.62, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29, 43.66) rectangle (191.92, 51.92);

\path[fill=fillColor] (132.29, 52.84) rectangle (191.71, 61.09);

\path[fill=fillColor] (132.29, 62.01) rectangle (190.68, 70.27);

\path[fill=fillColor] (132.29, 71.18) rectangle (189.44, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29, 80.36) rectangle (210.90, 88.61);

\path[fill=fillColor] (132.29, 89.53) rectangle (210.28, 97.79);

\path[fill=fillColor] (132.29, 98.70) rectangle (210.07,106.96);

\path[fill=fillColor] (132.29,107.88) rectangle (206.98,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29,117.05) rectangle (190.06,125.31);

\path[fill=fillColor] (132.29,126.22) rectangle (191.09,134.48);

\path[fill=fillColor] (132.29,135.40) rectangle (192.33,143.65);

\path[fill=fillColor] (132.29,144.57) rectangle (195.84,152.83);

\path[fill=fillColor] (132.29,153.74) rectangle (211.73,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.89,  9.14) {0.0284};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.47, 18.31) {0.0282};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (189.86, 27.49) {0.0279};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.62, 36.66) {0.0273};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (191.92, 45.83) {0.0289};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (191.71, 55.01) {0.0288};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.68, 64.18) {0.0283};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (189.44, 73.35) {0.0277};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (210.90, 82.53) {0.0381};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (210.28, 91.70) {0.0378};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (210.07,100.87) {0.0377};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (206.98,110.05) {0.0362};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.06,119.22) {0.028};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (191.09,128.39) {0.0285};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (192.33,137.57) {0.0291};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (195.84,146.74) {0.0308};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (211.73,155.91) {0.0385};
\end{scope}
\end{tikzpicture}


==> figs/fig_5_logistic.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-01 08:02:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 96.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 96.02,166.22);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 96.02,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 11.10) --
	( 96.02, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 20.27) --
	( 96.02, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 29.45) --
	( 96.02, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 38.62) --
	( 96.02, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 47.79) --
	( 96.02, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 56.97) --
	( 96.02, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 66.14) --
	( 96.02, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 75.31) --
	( 96.02, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 84.49) --
	( 96.02, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 93.66) --
	( 96.02, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,102.83) --
	( 96.02,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,112.01) --
	( 96.02,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,121.18) --
	( 96.02,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,130.35) --
	( 96.02,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,139.53) --
	( 96.02,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,148.70) --
	( 96.02,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,157.87) --
	( 96.02,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.78,  5.60) --
	( 91.78,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.23,  5.60) --
	( 11.23,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 13.43,  6.97) rectangle ( 91.78, 15.23);

\path[fill=fillColor] ( 12.48, 16.14) rectangle ( 91.78, 24.40);

\path[fill=fillColor] ( 14.72, 25.32) rectangle ( 91.78, 33.57);

\path[fill=fillColor] ( 14.60, 34.49) rectangle ( 91.78, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 13.56, 43.66) rectangle ( 91.78, 51.92);

\path[fill=fillColor] ( 12.97, 52.84) rectangle ( 91.78, 61.09);

\path[fill=fillColor] ( 13.37, 62.01) rectangle ( 91.78, 70.27);

\path[fill=fillColor] ( 14.69, 71.18) rectangle ( 91.78, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 10.72, 80.36) rectangle ( 91.78, 88.61);

\path[fill=fillColor] ( 12.35, 89.53) rectangle ( 91.78, 97.79);

\path[fill=fillColor] ( 12.46, 98.70) rectangle ( 91.78,106.96);

\path[fill=fillColor] ( 12.65,107.88) rectangle ( 91.78,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 13.03,117.05) rectangle ( 91.78,125.31);

\path[fill=fillColor] ( 12.97,126.22) rectangle ( 91.78,134.48);

\path[fill=fillColor] ( 13.03,135.40) rectangle ( 91.78,143.65);

\path[fill=fillColor] ( 11.10,144.57) rectangle ( 91.78,152.83);

\path[fill=fillColor] ( 10.96,153.74) rectangle ( 91.78,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.43,  9.14) {0.924};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.48, 18.31) {0.9352};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.72, 27.49) {0.9088};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.60, 36.66) {0.9102};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.56, 45.83) {0.9225};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.97, 55.01) {0.9295};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.37, 64.18) {0.9248};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.69, 73.35) {0.9092};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 10.72, 82.53) {0.956};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.35, 91.70) {0.9368};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.46,100.87) {0.9355};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.65,110.05) {0.9332};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.03,119.22) {0.9288};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 12.97,128.39) {0.9295};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.03,137.57) {0.9288};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 11.10,146.74) {0.9515};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 10.96,155.91) {0.9532};
\end{scope}
\begin{scope}
\path[clip] ( 96.02,  0.00) rectangle (128.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.02,  0.00) rectangle (128.02,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 95.92,  5.60) rectangle (130.87,163.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,155.91) {1, 4, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,146.74) {1, 8, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,137.57) {1, 12, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,128.39) {1, 16, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,119.22) {1, 20, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,110.05) {2, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,100.87) {2, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 91.70) {2, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 82.53) {2, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 73.35) {3, 2, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 64.18) {3, 2, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 55.01) {3, 2, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 45.83) {3, 2, 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 36.66) {2, 3, 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 27.49) {2, 3, 1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69, 18.31) {2, 3, 1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (112.69,  9.14) {2, 3, 2};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,157.87) -- ( 98.72,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,148.70) -- ( 98.72,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,139.53) -- ( 98.72,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,130.35) -- ( 98.72,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,121.18) -- ( 98.72,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,112.01) -- ( 98.72,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92,102.83) -- ( 98.72,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 93.66) -- ( 98.72, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 84.49) -- ( 98.72, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 75.31) -- ( 98.72, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 66.14) -- ( 98.72, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 56.97) -- ( 98.72, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 47.79) -- ( 98.72, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 38.62) -- ( 98.72, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 29.45) -- ( 98.72, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 20.27) -- ( 98.72, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.92, 11.10) -- ( 98.72, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,157.87) -- (129.47,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,148.70) -- (129.47,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,139.53) -- (129.47,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,130.35) -- (129.47,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,121.18) -- (129.47,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,112.01) -- (129.47,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,102.83) -- (129.47,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 93.66) -- (129.47, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 84.49) -- (129.47, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 75.31) -- (129.47, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 66.14) -- (129.47, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 56.97) -- (129.47, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 47.79) -- (129.47, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 38.62) -- (129.47, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 29.45) -- (129.47, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 20.27) -- (129.47, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 11.10) -- (129.47, 11.10);
\end{scope}
\begin{scope}
\path[clip] (128.02,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.02,  0.00) rectangle (224.04,166.22);
\end{scope}
\begin{scope}
\path[clip] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (127.93,  5.60) rectangle (224.04,163.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 11.10) --
	(224.04, 11.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 20.27) --
	(224.04, 20.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 29.45) --
	(224.04, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 38.62) --
	(224.04, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 47.79) --
	(224.04, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 56.97) --
	(224.04, 56.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 66.14) --
	(224.04, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 75.31) --
	(224.04, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 84.49) --
	(224.04, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 93.66) --
	(224.04, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,102.83) --
	(224.04,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,112.01) --
	(224.04,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,121.18) --
	(224.04,121.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,130.35) --
	(224.04,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,139.53) --
	(224.04,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,148.70) --
	(224.04,148.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93,157.87) --
	(224.04,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.29,  5.60) --
	(132.29,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.31,  5.60) --
	(153.31,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.32,  5.60) --
	(174.32,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.33,  5.60) --
	(195.33,163.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.35,  5.60) --
	(216.35,163.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29,  6.97) rectangle (187.77, 15.23);

\path[fill=fillColor] (132.29, 16.14) rectangle (188.19, 24.40);

\path[fill=fillColor] (132.29, 25.32) rectangle (187.35, 33.57);

\path[fill=fillColor] (132.29, 34.49) rectangle (186.09, 42.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29, 43.66) rectangle (189.03, 51.92);

\path[fill=fillColor] (132.29, 52.84) rectangle (187.35, 61.09);

\path[fill=fillColor] (132.29, 62.01) rectangle (186.93, 70.27);

\path[fill=fillColor] (132.29, 71.18) rectangle (186.09, 79.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (132.29, 80.36) rectangle (208.78, 88.61);

\path[fill=fillColor] (132.29, 89.53) rectangle (207.52, 97.79);

\path[fill=fillColor] (132.29, 98.70) rectangle (206.68,106.96);

\path[fill=fillColor] (132.29,107.88) rectangle (204.58,116.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (132.29,117.05) rectangle (188.61,125.31);

\path[fill=fillColor] (132.29,126.22) rectangle (188.61,134.48);

\path[fill=fillColor] (132.29,135.40) rectangle (190.29,143.65);

\path[fill=fillColor] (132.29,144.57) rectangle (193.23,152.83);

\path[fill=fillColor] (132.29,153.74) rectangle (211.73,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (187.77,  9.14) {0.0132};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.19, 18.31) {0.0133};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (187.35, 27.49) {0.0131};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (186.09, 36.66) {0.0128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (189.03, 45.83) {0.0135};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (187.35, 55.01) {0.0131};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (186.93, 64.18) {0.013};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (186.09, 73.35) {0.0128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (208.78, 82.53) {0.0182};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (207.52, 91.70) {0.0179};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (206.68,100.87) {0.0177};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (204.58,110.05) {0.0172};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.61,119.22) {0.0134};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (188.61,128.39) {0.0134};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (190.29,137.57) {0.0138};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (193.23,146.74) {0.0145};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (211.73,155.91) {0.0189};
\end{scope}
\end{tikzpicture}


==> figs/fig_simulation_lm.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-17 15:03:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 84.01,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 84.01,216.81);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 84.01,210.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 84.01,210.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 13.35) --
	( 84.01, 13.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 44.98) --
	( 84.01, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 76.62) --
	( 84.01, 76.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,108.26) --
	( 84.01,108.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,139.89) --
	( 84.01,139.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,171.53) --
	( 84.01,171.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,203.17) --
	( 84.01,203.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.32,  5.60) --
	( 80.32,210.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.83,  5.60) --
	( 13.83,210.92);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 13.51, 34.44) rectangle ( 80.32, 42.87);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 13.64, 24.95) rectangle ( 80.32, 33.38);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 13.76, 15.46) rectangle ( 80.32, 23.89);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.43, 66.07) rectangle ( 80.32, 74.51);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 14.05, 56.58) rectangle ( 80.32, 65.02);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 13.46, 47.09) rectangle ( 80.32, 55.53);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.53, 97.71) rectangle ( 80.32,106.15);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 14.43, 88.22) rectangle ( 80.32, 96.66);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.42, 78.73) rectangle ( 80.32, 87.17);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 13.99,129.35) rectangle ( 80.32,137.79);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 13.83,119.86) rectangle ( 80.32,128.29);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 13.85,110.37) rectangle ( 80.32,118.80);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 15.04,160.99) rectangle ( 80.32,169.42);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 14.89,151.50) rectangle ( 80.32,159.93);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.60,142.00) rectangle ( 80.32,150.44);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 15.16,192.62) rectangle ( 80.32,201.06);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 14.75,183.13) rectangle ( 80.32,191.57);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.82,173.64) rectangle ( 80.32,182.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.51, 36.70) {0.9044};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.64, 27.21) {0.9026};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.76, 17.71) {0.901};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.43, 68.33) {0.8919};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.05, 58.84) {0.897};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.46, 49.35) {0.905};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.53, 99.97) {0.8906};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.43, 90.48) {0.8919};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.42, 80.99) {0.892};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.99,131.61) {0.8979};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.83,122.12) {0.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.85,112.63) {0.8997};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.04,163.24) {0.8837};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.89,153.75) {0.8857};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.60,144.26) {0.8896};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.16,194.88) {0.882};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.75,185.39) {0.8876};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.82,175.90) {0.8866};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.38,208.45) {Coverage prob.};
\end{scope}
\begin{scope}
\path[clip] ( 84.01,  0.00) rectangle (140.02,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.01,  0.00) rectangle (140.02,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 83.92,  5.60) rectangle (142.87,210.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 35.65) -- (124.88, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 23.02) -- (124.88, 23.02);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 23.02) -- ( 86.60, 35.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 64.06) -- (105.74, 64.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 57.75) -- (105.74, 57.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 70.37) -- (105.74, 70.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 51.43) -- (105.74, 51.43);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 51.43) -- ( 86.60, 70.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 98.79) -- ( 99.36, 98.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 86.16) -- ( 99.36, 86.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 95.63) -- (112.12, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 89.32) -- (112.12, 89.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36,101.94) -- (112.12,101.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 83.00) -- (112.12, 83.00);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 86.16) -- ( 86.60, 98.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.36, 83.00) -- ( 99.36,101.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,124.04) -- (112.12,124.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.12,130.36) -- (137.64,130.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.12,117.73) -- (137.64,117.73);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.12,117.73) -- (112.12,130.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,155.61) -- (101.91,155.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,158.77) -- (117.22,158.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,152.45) -- (117.22,152.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,165.08) -- (117.22,165.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,146.14) -- (117.22,146.14);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.91,146.14) -- (101.91,165.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,187.18) -- ( 97.54,187.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54,193.49) -- (108.47,193.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54,180.87) -- (108.47,180.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,190.34) -- (119.41,190.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,184.02) -- (119.41,184.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,196.65) -- (119.41,196.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,177.71) -- (119.41,177.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.54,180.87) -- ( 97.54,193.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.47,177.71) -- (108.47,196.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.39,208.45) {Config.};
\end{scope}
\begin{scope}
\path[clip] (140.02,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.02,  0.00) rectangle (224.04,216.81);
\end{scope}
\begin{scope}
\path[clip] (139.93,  5.60) rectangle (224.04,210.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.93,  5.60) rectangle (224.04,210.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 13.35) --
	(224.04, 13.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 44.98) --
	(224.04, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 76.62) --
	(224.04, 76.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,108.26) --
	(224.04,108.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,139.89) --
	(224.04,139.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,171.53) --
	(224.04,171.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,203.17) --
	(224.04,203.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.75,  5.60) --
	(143.75,210.92);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 34.44) rectangle (219.46, 42.87);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75, 24.95) rectangle (217.88, 33.38);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 15.46) rectangle (218.51, 23.89);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 66.07) rectangle (176.05, 74.51);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75, 56.58) rectangle (175.63, 65.02);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 47.09) rectangle (175.73, 55.53);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 97.71) rectangle (175.63,106.15);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75, 88.22) rectangle (175.10, 96.66);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 78.73) rectangle (175.10, 87.17);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,129.35) rectangle (217.46,137.79);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75,119.86) rectangle (215.68,128.29);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,110.37) rectangle (216.63,118.80);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,160.99) rectangle (174.79,169.42);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75,151.50) rectangle (174.26,159.93);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,142.00) rectangle (174.58,150.44);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,192.62) rectangle (174.79,201.06);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75,183.13) rectangle (174.47,191.57);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,173.64) rectangle (174.79,182.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (219.46, 36.70) {0.0722};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (217.88, 27.21) {0.0707};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (218.51, 17.71) {0.0713};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.05, 68.33) {0.0308};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.63, 58.84) {0.0304};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.73, 49.35) {0.0305};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.63, 99.97) {0.0304};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.10, 90.48) {0.0299};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.10, 80.99) {0.0299};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (217.46,131.61) {0.0703};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (215.68,122.12) {0.0686};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (216.63,112.63) {0.0695};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.79,163.24) {0.0296};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.26,153.75) {0.0291};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.58,144.26) {0.0294};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.79,194.88) {0.0296};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.47,185.39) {0.0293};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.79,175.90) {0.0296};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.98,208.45) {CI length};
\end{scope}
\end{tikzpicture}


==> figs/fig_simulation_lm_add.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-10 22:07:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 84.01,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 84.01,216.81);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 84.01,211.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 84.01,211.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 13.38) --
	( 84.01, 13.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 45.15) --
	( 84.01, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 76.91) --
	( 84.01, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,108.68) --
	( 84.01,108.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,140.45) --
	( 84.01,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,172.21) --
	( 84.01,172.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,203.98) --
	( 84.01,203.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.32,  5.60) --
	( 80.32,211.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.83,  5.60) --
	( 13.83,211.77);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 13.77, 39.06) rectangle ( 80.32, 43.29);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 13.78, 34.29) rectangle ( 80.32, 38.53);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 13.73, 29.53) rectangle ( 80.32, 33.76);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 13.74, 24.76) rectangle ( 80.32, 29.00);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 13.60, 20.00) rectangle ( 80.32, 24.23);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 13.87, 15.23) rectangle ( 80.32, 19.47);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 13.97, 70.82) rectangle ( 80.32, 75.06);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 13.74, 66.06) rectangle ( 80.32, 70.29);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 13.85, 61.29) rectangle ( 80.32, 65.53);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 13.99, 56.53) rectangle ( 80.32, 60.76);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 13.74, 51.76) rectangle ( 80.32, 56.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 13.95, 47.00) rectangle ( 80.32, 51.23);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 13.99,102.59) rectangle ( 80.32,106.83);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 13.88, 97.83) rectangle ( 80.32,102.06);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 14.37, 93.06) rectangle ( 80.32, 97.30);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 14.26, 88.30) rectangle ( 80.32, 92.53);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 14.32, 83.53) rectangle ( 80.32, 87.77);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.19, 78.77) rectangle ( 80.32, 83.00);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 13.85,134.36) rectangle ( 80.32,138.59);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 13.81,129.59) rectangle ( 80.32,133.83);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 14.14,124.83) rectangle ( 80.32,129.06);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 13.94,120.06) rectangle ( 80.32,124.30);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 13.96,115.30) rectangle ( 80.32,119.53);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.04,110.53) rectangle ( 80.32,114.77);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.14,166.13) rectangle ( 80.32,170.36);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 13.96,161.36) rectangle ( 80.32,165.60);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 14.87,156.60) rectangle ( 80.32,160.83);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 14.37,151.83) rectangle ( 80.32,156.07);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 14.91,147.07) rectangle ( 80.32,151.30);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.53,142.30) rectangle ( 80.32,146.54);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 13.98,197.89) rectangle ( 80.32,202.13);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 14.08,193.13) rectangle ( 80.32,197.36);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 14.79,188.36) rectangle ( 80.32,192.60);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 14.50,183.60) rectangle ( 80.32,187.83);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 14.73,178.83) rectangle ( 80.32,183.07);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.51,174.07) rectangle ( 80.32,178.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.77, 39.21) {0.9008};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.78, 34.45) {0.9007};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.73, 29.68) {0.9014};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.74, 24.92) {0.9013};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.60, 20.15) {0.9031};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.87, 15.39) {0.8995};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.97, 70.98) {0.8981};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.74, 66.22) {0.9013};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.85, 61.45) {0.8998};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.99, 56.69) {0.8979};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.74, 51.92) {0.9012};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.95, 47.16) {0.8984};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.99,102.75) {0.8978};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.88, 97.98) {0.8993};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.37, 93.22) {0.8927};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.26, 88.45) {0.8942};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.32, 83.69) {0.8934};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.19, 78.92) {0.8952};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.85,134.52) {0.8998};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.81,129.75) {0.9003};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.14,124.99) {0.8958};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.94,120.22) {0.8985};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.96,115.46) {0.8982};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.04,110.69) {0.8972};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.14,166.28) {0.8958};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.96,161.52) {0.8983};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.87,156.75) {0.886};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.37,151.99) {0.8927};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.91,147.22) {0.8854};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.53,142.46) {0.8905};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.98,198.05) {0.898};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.08,193.29) {0.8967};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.79,188.52) {0.887};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.50,183.76) {0.8909};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.73,178.99) {0.8878};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.51,174.23) {0.8908};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.38,208.45) {Coverage prob.};
\end{scope}
\begin{scope}
\path[clip] ( 84.01,  0.00) rectangle (140.02,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.01,  0.00) rectangle (140.02,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 83.92,  5.60) rectangle (142.87,211.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 35.77) -- (124.88, 35.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 23.09) -- (124.88, 23.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 23.09) -- ( 86.60, 35.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 64.30) -- (105.74, 64.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 57.96) -- (105.74, 57.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 70.64) -- (105.74, 70.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 51.62) -- (105.74, 51.62);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 51.62) -- ( 86.60, 70.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 99.17) -- ( 99.36, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 86.49) -- ( 99.36, 86.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 96.00) -- (112.12, 96.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 89.66) -- (112.12, 89.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36,102.34) -- (112.12,102.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 83.32) -- (112.12, 83.32);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 86.49) -- ( 86.60, 99.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.36, 83.32) -- ( 99.36,102.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,124.53) -- (112.12,124.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.12,130.87) -- (137.64,130.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.12,118.19) -- (137.64,118.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.12,118.19) -- (112.12,130.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,156.23) -- (101.91,156.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,159.40) -- (117.22,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,153.06) -- (117.22,153.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,165.74) -- (117.22,165.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,146.72) -- (117.22,146.72);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.91,146.72) -- (101.91,165.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,187.93) -- ( 97.54,187.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54,194.27) -- (108.47,194.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54,181.59) -- (108.47,181.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,191.10) -- (119.41,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,184.76) -- (119.41,184.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,197.44) -- (119.41,197.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,178.42) -- (119.41,178.42);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.54,181.59) -- ( 97.54,194.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.47,178.42) -- (108.47,197.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.39,208.45) {Config};
\end{scope}
\begin{scope}
\path[clip] (140.02,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.02,  0.00) rectangle (224.04,216.81);
\end{scope}
\begin{scope}
\path[clip] (139.93,  5.60) rectangle (224.04,211.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.93,  5.60) rectangle (224.04,211.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 13.38) --
	(224.04, 13.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 45.15) --
	(224.04, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 76.91) --
	(224.04, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,108.68) --
	(224.04,108.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,140.45) --
	(224.04,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,172.21) --
	(224.04,172.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,203.98) --
	(224.04,203.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.75,  5.60) --
	(143.75,211.77);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 39.06) rectangle (217.91, 43.29);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75, 34.29) rectangle (218.22, 38.53);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75, 29.53) rectangle (217.81, 33.76);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75, 24.76) rectangle (218.84, 29.00);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75, 20.00) rectangle (219.46, 24.23);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 15.23) rectangle (216.68, 19.47);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 70.82) rectangle (175.74, 75.06);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75, 66.06) rectangle (176.05, 70.29);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75, 61.29) rectangle (175.74, 65.53);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75, 56.53) rectangle (175.84, 60.76);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75, 51.76) rectangle (176.26, 56.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 47.00) rectangle (175.23, 51.23);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,102.59) rectangle (175.23,106.83);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75, 97.83) rectangle (175.54,102.06);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75, 93.06) rectangle (174.82, 97.30);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75, 88.30) rectangle (175.33, 92.53);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75, 83.53) rectangle (175.23, 87.77);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 78.77) rectangle (174.51, 83.00);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,134.36) rectangle (216.99,138.59);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75,129.59) rectangle (216.78,133.83);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75,124.83) rectangle (215.34,129.06);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75,120.06) rectangle (217.09,124.30);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75,115.30) rectangle (216.89,119.53);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,110.53) rectangle (215.34,114.77);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,166.13) rectangle (175.02,170.36);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75,161.36) rectangle (175.43,165.60);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75,156.60) rectangle (174.40,160.83);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75,151.83) rectangle (175.02,156.07);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75,147.07) rectangle (174.82,151.30);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,142.30) rectangle (174.30,146.54);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,197.89) rectangle (175.02,202.13);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75,193.13) rectangle (175.33,197.36);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75,188.36) rectangle (174.20,192.60);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75,183.60) rectangle (174.92,187.83);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75,178.83) rectangle (174.51,183.07);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,174.07) rectangle (174.10,178.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (217.91, 39.21) {0.0721};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (218.22, 34.45) {0.0724};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (217.81, 29.68) {0.072};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (218.84, 24.92) {0.073};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (219.46, 20.15) {0.0736};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (216.68, 15.39) {0.0709};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.74, 70.98) {0.0311};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.05, 66.22) {0.0314};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.74, 61.45) {0.0311};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.84, 56.69) {0.0312};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.26, 51.92) {0.0316};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.23, 47.16) {0.0306};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.23,102.75) {0.0306};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.54, 97.98) {0.0309};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.82, 93.22) {0.0302};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.33, 88.45) {0.0307};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.23, 83.69) {0.0306};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.51, 78.92) {0.0299};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (216.99,134.52) {0.0712};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (216.78,129.75) {0.071};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (215.34,124.99) {0.0696};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (217.09,120.22) {0.0713};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (216.89,115.46) {0.0711};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (215.34,110.69) {0.0696};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.02,166.28) {0.0304};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.43,161.52) {0.0308};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.40,156.75) {0.0298};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.02,151.99) {0.0304};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.82,147.22) {0.0302};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.30,142.46) {0.0297};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.02,198.05) {0.0304};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.33,193.29) {0.0307};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.20,188.52) {0.0296};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.92,183.76) {0.0303};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.51,178.99) {0.0299};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.10,174.23) {0.0295};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.98,208.45) {CI length};
\end{scope}
\end{tikzpicture}


==> figs/fig_simulation_logistic.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-17 15:03:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 84.01,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 84.01,216.81);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 84.01,210.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 84.01,210.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 13.35) --
	( 84.01, 13.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 44.98) --
	( 84.01, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 76.62) --
	( 84.01, 76.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,108.26) --
	( 84.01,108.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,139.89) --
	( 84.01,139.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,171.53) --
	( 84.01,171.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,203.17) --
	( 84.01,203.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.32,  5.60) --
	( 80.32,210.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.83,  5.60) --
	( 13.83,210.92);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.10, 34.44) rectangle ( 80.32, 42.87);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 13.71, 24.95) rectangle ( 80.32, 33.38);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 13.80, 15.46) rectangle ( 80.32, 23.89);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.56, 66.07) rectangle ( 80.32, 74.51);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 14.42, 56.58) rectangle ( 80.32, 65.02);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 13.71, 47.09) rectangle ( 80.32, 55.53);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.67, 97.71) rectangle ( 80.32,106.15);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 14.43, 88.22) rectangle ( 80.32, 96.66);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.55, 78.73) rectangle ( 80.32, 87.17);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.19,129.35) rectangle ( 80.32,137.79);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 14.15,119.86) rectangle ( 80.32,128.29);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.08,110.37) rectangle ( 80.32,118.80);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.58,160.99) rectangle ( 80.32,169.42);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 15.21,151.50) rectangle ( 80.32,159.93);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.93,142.00) rectangle ( 80.32,150.44);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.76,192.62) rectangle ( 80.32,201.06);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 14.97,183.13) rectangle ( 80.32,191.57);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.55,173.64) rectangle ( 80.32,182.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.10, 36.70) {0.8963};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.71, 27.21) {0.9017};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.80, 17.71) {0.9004};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.56, 68.33) {0.8901};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.42, 58.84) {0.892};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.71, 49.35) {0.9016};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.67, 99.97) {0.8887};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.43, 90.48) {0.8919};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.55, 80.99) {0.8903};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.19,131.61) {0.8951};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.15,122.12) {0.8957};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.08,112.63) {0.8966};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.58,163.24) {0.8899};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.21,153.75) {0.8814};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.93,144.26) {0.8851};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.76,194.88) {0.8874};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.97,185.39) {0.8846};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.55,175.90) {0.8903};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.38,208.45) {Coverage prob.};
\end{scope}
\begin{scope}
\path[clip] ( 84.01,  0.00) rectangle (140.02,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.01,  0.00) rectangle (140.02,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 83.92,  5.60) rectangle (142.87,210.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 35.65) -- (124.88, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 23.02) -- (124.88, 23.02);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 23.02) -- ( 86.60, 35.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 64.06) -- (105.74, 64.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 57.75) -- (105.74, 57.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 70.37) -- (105.74, 70.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 51.43) -- (105.74, 51.43);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 51.43) -- ( 86.60, 70.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 98.79) -- ( 99.36, 98.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 86.16) -- ( 99.36, 86.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 95.63) -- (112.12, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 89.32) -- (112.12, 89.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36,101.94) -- (112.12,101.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 83.00) -- (112.12, 83.00);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 86.16) -- ( 86.60, 98.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.36, 83.00) -- ( 99.36,101.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,124.04) -- (112.12,124.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.12,130.36) -- (137.64,130.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.12,117.73) -- (137.64,117.73);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.12,117.73) -- (112.12,130.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,155.61) -- (101.91,155.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,158.77) -- (117.22,158.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,152.45) -- (117.22,152.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,165.08) -- (117.22,165.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,146.14) -- (117.22,146.14);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.91,146.14) -- (101.91,165.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,187.18) -- ( 97.54,187.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54,193.49) -- (108.47,193.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54,180.87) -- (108.47,180.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,190.34) -- (119.41,190.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,184.02) -- (119.41,184.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,196.65) -- (119.41,196.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,177.71) -- (119.41,177.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.54,180.87) -- ( 97.54,193.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.47,177.71) -- (108.47,196.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.39,208.45) {Config.};
\end{scope}
\begin{scope}
\path[clip] (140.02,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.02,  0.00) rectangle (224.04,216.81);
\end{scope}
\begin{scope}
\path[clip] (139.93,  5.60) rectangle (224.04,210.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.93,  5.60) rectangle (224.04,210.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 13.35) --
	(224.04, 13.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 44.98) --
	(224.04, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 76.62) --
	(224.04, 76.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,108.26) --
	(224.04,108.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,139.89) --
	(224.04,139.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,171.53) --
	(224.04,171.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,203.17) --
	(224.04,203.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.75,  5.60) --
	(143.75,210.92);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 34.44) rectangle (217.57, 42.87);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75, 24.95) rectangle (219.46, 33.38);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 15.46) rectangle (210.13, 23.89);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 66.07) rectangle (175.70, 74.51);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75, 56.58) rectangle (176.43, 65.02);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 47.09) rectangle (172.76, 55.53);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 97.71) rectangle (174.46,106.15);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75, 88.22) rectangle (174.87, 96.66);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 78.73) rectangle (171.74, 87.17);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,129.35) rectangle (215.46,137.79);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75,119.86) rectangle (215.92,128.29);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,110.37) rectangle (209.53,118.80);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,160.99) rectangle (174.41,169.42);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75,151.50) rectangle (174.55,159.93);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,142.00) rectangle (171.42,150.44);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,192.62) rectangle (174.32,201.06);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (143.75,183.13) rectangle (174.46,191.57);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,173.64) rectangle (171.65,182.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (217.57, 36.70) {0.1606};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (219.46, 27.21) {0.1647};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (210.13, 17.71) {0.1444};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.70, 68.33) {0.0695};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.43, 58.84) {0.0711};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (172.76, 49.35) {0.0631};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.46, 99.97) {0.0668};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.87, 90.48) {0.0677};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.74, 80.99) {0.0609};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (215.46,131.61) {0.156};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (215.92,122.12) {0.157};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (209.53,112.63) {0.1431};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.41,163.24) {0.0667};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.55,153.75) {0.067};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.42,144.26) {0.0602};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.32,194.88) {0.0665};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.46,185.39) {0.0668};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.65,175.90) {0.0607};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.98,208.45) {CI length};
\end{scope}
\end{tikzpicture}


==> figs/fig_simulation_logistic_add.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-10 22:07:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 84.01,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 84.01,216.81);
\end{scope}
\begin{scope}
\path[clip] (  2.75,  5.60) rectangle ( 84.01,211.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  2.75,  5.60) rectangle ( 84.01,211.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 13.38) --
	( 84.01, 13.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 45.15) --
	( 84.01, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75, 76.91) --
	( 84.01, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,108.68) --
	( 84.01,108.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,140.45) --
	( 84.01,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,172.21) --
	( 84.01,172.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.75,203.98) --
	( 84.01,203.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.32,  5.60) --
	( 80.32,211.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.83,  5.60) --
	( 13.83,211.77);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 13.81, 39.06) rectangle ( 80.32, 43.29);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 14.43, 34.29) rectangle ( 80.32, 38.53);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 14.80, 29.53) rectangle ( 80.32, 33.76);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 14.12, 24.76) rectangle ( 80.32, 29.00);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 14.48, 20.00) rectangle ( 80.32, 24.23);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.07, 15.23) rectangle ( 80.32, 19.47);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.54, 70.82) rectangle ( 80.32, 75.06);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 16.51, 66.06) rectangle ( 80.32, 70.29);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 22.40, 61.29) rectangle ( 80.32, 65.53);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 15.66, 56.53) rectangle ( 80.32, 60.76);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 17.38, 51.76) rectangle ( 80.32, 56.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 15.22, 47.00) rectangle ( 80.32, 51.23);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.80,102.59) rectangle ( 80.32,106.83);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 15.88, 97.83) rectangle ( 80.32,102.06);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 19.84, 93.06) rectangle ( 80.32, 97.30);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 16.20, 88.30) rectangle ( 80.32, 92.53);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 18.46, 83.53) rectangle ( 80.32, 87.77);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 16.06, 78.77) rectangle ( 80.32, 83.00);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 14.24,134.36) rectangle ( 80.32,138.59);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 14.36,129.59) rectangle ( 80.32,133.83);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 15.49,124.83) rectangle ( 80.32,129.06);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 14.47,120.06) rectangle ( 80.32,124.30);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 15.70,115.30) rectangle ( 80.32,119.53);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 14.63,110.53) rectangle ( 80.32,114.77);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 15.07,166.13) rectangle ( 80.32,170.36);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 15.55,161.36) rectangle ( 80.32,165.60);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 21.03,156.60) rectangle ( 80.32,160.83);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 17.54,151.83) rectangle ( 80.32,156.07);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 20.90,147.07) rectangle ( 80.32,151.30);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 17.59,142.30) rectangle ( 80.32,146.54);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 15.05,197.89) rectangle ( 80.32,202.13);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 15.43,193.13) rectangle ( 80.32,197.36);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 20.40,188.36) rectangle ( 80.32,192.60);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 17.23,183.60) rectangle ( 80.32,187.83);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 20.28,178.83) rectangle ( 80.32,183.07);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 17.26,174.07) rectangle ( 80.32,178.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 13.81, 39.21) {0.9003};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.43, 34.45) {0.8919};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.80, 29.68) {0.8869};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.12, 24.92) {0.8961};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.48, 20.15) {0.8912};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.07, 15.39) {0.8968};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.54, 70.98) {0.8904};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 16.51, 66.22) {0.8637};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 22.40, 61.45) {0.784};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.66, 56.69) {0.8753};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.38, 51.92) {0.852};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.22, 47.16) {0.8812};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.80,102.75) {0.8869};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.88, 97.98) {0.8723};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 19.84, 93.22) {0.8186};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 16.20, 88.45) {0.8679};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 18.46, 83.69) {0.8374};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 16.06, 78.92) {0.8699};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.24,134.52) {0.8945};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.36,129.75) {0.8929};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.49,124.99) {0.8776};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.47,120.22) {0.8913};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.70,115.46) {0.8747};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 14.63,110.69) {0.8892};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.07,166.28) {0.8832};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.55,161.52) {0.8768};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 21.03,156.75) {0.8025};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.54,151.99) {0.8498};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 20.90,147.22) {0.8043};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.59,142.46) {0.8491};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.05,198.05) {0.8835};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 15.43,193.29) {0.8783};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 20.40,188.52) {0.8111};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.23,183.76) {0.854};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 20.28,178.99) {0.8127};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 17.26,174.23) {0.8536};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.38,208.45) {Coverage prob.};
\end{scope}
\begin{scope}
\path[clip] ( 84.01,  0.00) rectangle (140.02,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.01,  0.00) rectangle (140.02,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 83.92,  5.60) rectangle (142.87,211.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 35.77) -- (124.88, 35.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 23.09) -- (124.88, 23.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 23.09) -- ( 86.60, 35.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 64.30) -- (105.74, 64.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 57.96) -- (105.74, 57.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 70.64) -- (105.74, 70.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 51.62) -- (105.74, 51.62);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 51.62) -- ( 86.60, 70.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 99.17) -- ( 99.36, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 86.49) -- ( 99.36, 86.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 96.00) -- (112.12, 96.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 89.66) -- (112.12, 89.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36,102.34) -- (112.12,102.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 83.32) -- (112.12, 83.32);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.60, 86.49) -- ( 86.60, 99.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.36, 83.32) -- ( 99.36,102.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,124.53) -- (112.12,124.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.12,130.87) -- (137.64,130.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.12,118.19) -- (137.64,118.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.12,118.19) -- (112.12,130.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,156.23) -- (101.91,156.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,159.40) -- (117.22,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,153.06) -- (117.22,153.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,165.74) -- (117.22,165.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.91,146.72) -- (117.22,146.72);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.91,146.72) -- (101.91,165.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,187.93) -- ( 97.54,187.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54,194.27) -- (108.47,194.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54,181.59) -- (108.47,181.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,191.10) -- (119.41,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,184.76) -- (119.41,184.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,197.44) -- (119.41,197.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.47,178.42) -- (119.41,178.42);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.54,181.59) -- ( 97.54,194.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.47,178.42) -- (108.47,197.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.39,208.45) {Config};
\end{scope}
\begin{scope}
\path[clip] (140.02,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.02,  0.00) rectangle (224.04,216.81);
\end{scope}
\begin{scope}
\path[clip] (139.93,  5.60) rectangle (224.04,211.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.93,  5.60) rectangle (224.04,211.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 13.38) --
	(224.04, 13.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 45.15) --
	(224.04, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93, 76.91) --
	(224.04, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,108.68) --
	(224.04,108.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,140.45) --
	(224.04,140.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,172.21) --
	(224.04,172.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.93,203.98) --
	(224.04,203.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.75,  5.60) --
	(143.75,211.77);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 39.06) rectangle (217.47, 43.29);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75, 34.29) rectangle (217.84, 38.53);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75, 29.53) rectangle (219.46, 33.76);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75, 24.76) rectangle (217.52, 29.00);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75, 20.00) rectangle (218.40, 24.23);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 15.23) rectangle (218.44, 19.47);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75, 70.82) rectangle (175.38, 75.06);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75, 66.06) rectangle (175.66, 70.29);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75, 61.29) rectangle (176.53, 65.53);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75, 56.53) rectangle (175.52, 60.76);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75, 51.76) rectangle (176.53, 56.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 47.00) rectangle (176.16, 51.23);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,102.59) rectangle (174.32,106.83);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75, 97.83) rectangle (174.83,102.06);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75, 93.06) rectangle (172.15, 97.30);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75, 88.30) rectangle (173.03, 92.53);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75, 83.53) rectangle (171.78, 87.77);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75, 78.77) rectangle (173.44, 83.00);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,134.36) rectangle (214.66,138.59);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75,129.59) rectangle (216.32,133.83);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75,124.83) rectangle (208.07,129.06);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75,120.06) rectangle (211.30,124.30);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75,115.30) rectangle (206.36,119.53);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,110.53) rectangle (211.94,114.77);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,166.13) rectangle (174.00,170.36);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75,161.36) rectangle (174.69,165.60);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75,156.60) rectangle (169.94,160.83);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75,151.83) rectangle (171.83,156.07);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75,147.07) rectangle (169.39,151.30);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,142.30) rectangle (172.20,146.54);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (143.75,197.89) rectangle (173.81,202.13);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (143.75,193.13) rectangle (174.64,197.36);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (143.75,188.36) rectangle (169.48,192.60);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (143.75,183.60) rectangle (171.55,187.83);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (143.75,178.83) rectangle (169.02,183.07);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (143.75,174.07) rectangle (171.88,178.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (217.47, 39.21) {0.1599};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (217.84, 34.45) {0.1607};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (219.46, 29.68) {0.1642};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (217.52, 24.92) {0.16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (218.40, 20.15) {0.1619};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (218.44, 15.39) {0.162};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.38, 70.98) {0.0686};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.66, 66.22) {0.0692};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.53, 61.45) {0.0711};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (175.52, 56.69) {0.0689};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.53, 51.92) {0.0711};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (176.16, 47.16) {0.0703};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.32,102.75) {0.0663};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.83, 97.98) {0.0674};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (172.15, 93.22) {0.0616};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (173.03, 88.45) {0.0635};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.78, 83.69) {0.0608};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (173.44, 78.92) {0.0644};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (214.66,134.52) {0.1538};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (216.32,129.75) {0.1574};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (208.07,124.99) {0.1395};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (211.30,120.22) {0.1465};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (206.36,115.46) {0.1358};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (211.94,110.69) {0.1479};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.00,166.28) {0.0656};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.69,161.52) {0.0671};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (169.94,156.75) {0.0568};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.83,151.99) {0.0609};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (169.39,147.22) {0.0556};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (172.20,142.46) {0.0617};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (173.81,198.05) {0.0652};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (174.64,193.29) {0.067};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (169.48,188.52) {0.0558};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.55,183.76) {0.0603};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (169.02,178.99) {0.0548};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.88,174.23) {0.061};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.98,208.45) {CI length};
\end{scope}
\end{tikzpicture}


==> figs/higrad_cartoon.tex <==
% Created by tikzDevice version 0.10.1 on 2018-02-13 16:43:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,213.83);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,213.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.06,106.92) -- (100.36,106.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.24,105.11) --
	(100.36,106.92) --
	( 97.24,108.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (100.36,106.92) -- (131.98,161.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (100.36,106.92) -- (131.98, 52.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.98,161.67) -- (216.28,161.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.15,159.87) --
	(216.28,161.67) --
	(213.15,163.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.98, 52.16) -- (216.28, 52.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.15, 50.35) --
	(216.28, 52.16) --
	(213.15, 53.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.28,161.67) -- (232.09,189.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.28,161.67) -- (232.09,134.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.28, 52.16) -- (232.09, 79.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.28, 52.16) -- (232.09, 24.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.09,189.05) -- (316.39,189.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.39,185.44) --
	(316.39,189.05) --
	(316.39,192.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.09,134.30) -- (316.39,134.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.39,130.68) --
	(316.39,134.30) --
	(316.39,137.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.09, 79.54) -- (316.39, 79.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.39, 75.92) --
	(316.39, 79.54) --
	(316.39, 83.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.09, 24.78) -- (316.39, 24.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.39, 21.17) --
	(316.39, 24.78) --
	(316.39, 28.39);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 58.21,113.47) {$\theta_1^{\emptyset},\dots\dots,\theta_{n_0}^{\emptyset}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.13,168.23) {$\theta^{(1)}_1,\dots\dots,\theta^{(1)}_{n_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.13, 58.72) {$\theta^{(2)}_1,\dots\dots,\theta^{(2)}_{n_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.24,195.61) {$\theta^{(1,1)}_1,\dots\dots,\theta^{(1,1)}_{n_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.24,140.85) {$\theta^{(1,2)}_1,\dots\dots,\theta^{(1,2)}_{n_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.24, 86.09) {$\theta^{(2,1)}_1,\dots\dots,\theta^{(2,1)}_{n_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.24, 31.34) {$\theta^{(2,2)}_1,\dots\dots,\theta^{(2,2)}_{n_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 58.21, 96.61) {$\bar\theta^{\emptyset}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.13,151.37) {$\bar\theta^{(1)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.13, 41.85) {$\bar\theta^{(2)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.24,178.75) {$\bar\theta^{(1,1)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.24,123.99) {$\bar\theta^{(1,2)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.24, 69.23) {$\bar\theta^{(2,1)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (274.24, 14.48) {$\bar\theta^{(2,2)}$};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.06, 98.49) -- ( 45.57, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.06,100.65) --
	( 16.06, 98.49) --
	( 16.06, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.86, 98.49) -- (100.36, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36, 96.32) --
	(100.36, 98.49) --
	(100.36,100.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.98,153.24) -- (161.49,153.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.98,155.41) --
	(131.98,153.24) --
	(131.98,151.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.78,153.24) -- (216.28,153.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.28,151.08) --
	(216.28,153.24) --
	(216.28,155.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.98, 43.73) -- (161.49, 43.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.98, 45.90) --
	(131.98, 43.73) --
	(131.98, 41.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.78, 43.73) -- (216.28, 43.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.28, 41.56) --
	(216.28, 43.73) --
	(216.28, 45.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.09,180.62) -- (261.60,180.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.09,182.79) --
	(232.09,180.62) --
	(232.09,178.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.89,180.62) -- (316.39,180.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.39,178.45) --
	(316.39,180.62) --
	(316.39,182.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.09,125.86) -- (261.60,125.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.09,128.03) --
	(232.09,125.86) --
	(232.09,123.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.89,125.86) -- (316.39,125.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.39,123.70) --
	(316.39,125.86) --
	(316.39,128.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.09, 71.11) -- (261.60, 71.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.09, 73.28) --
	(232.09, 71.11) --
	(232.09, 68.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.89, 71.11) -- (316.39, 71.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.39, 68.94) --
	(316.39, 71.11) --
	(316.39, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.09, 16.35) -- (261.60, 16.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.09, 18.52) --
	(232.09, 16.35) --
	(232.09, 14.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.89, 16.35) -- (316.39, 16.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.39, 14.18) --
	(316.39, 16.35) --
	(316.39, 18.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (318.5,187.33) {$\bar\theta_{(1,1)}=w_0\bar\theta^{\emptyset}+w_1\bar\theta^{(1)}+w_2\bar\theta^{(1,1)}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (318.5,132.57) {$\bar\theta_{(1,2)}=w_0\bar\theta^{\emptyset}+w_1\bar\theta^{(1)}+w_2\bar\theta^{(1,2)}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (318.5, 77.82) {$\bar\theta_{(2,1)}=w_0\bar\theta^{\emptyset}+w_1\bar\theta^{(2)}+w_2\bar\theta^{(2,1)}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (318.5, 23.06) {$\bar\theta_{(2,2)}=w_0\bar\theta^{\emptyset}+w_1\bar\theta^{(2)}+w_2\bar\theta^{(2,2)}$};
\end{scope}
\end{tikzpicture}


==> figs/higrad_cartoon_simple.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-04 21:31:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 10.71, 54.20) -- ( 93.07, 54.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 85.74, 56.22) --
	( 87.31, 55.36) --
	( 89.10, 54.73) --
	( 91.05, 54.33) --
	( 93.07, 54.20) --
	( 93.07, 54.20) --
	( 91.05, 54.07) --
	( 89.10, 53.68) --
	( 87.31, 53.04) --
	( 85.74, 52.19) --
	( 85.74, 52.19) --
	( 85.91, 52.24) --
	( 86.07, 52.39) --
	( 86.22, 52.63) --
	( 86.34, 52.95) --
	( 86.43, 53.33) --
	( 86.48, 53.75) --
	( 86.50, 54.20) --
	( 86.48, 54.65) --
	( 86.43, 55.08) --
	( 86.34, 55.46) --
	( 86.22, 55.78) --
	( 86.07, 56.02) --
	( 85.91, 56.16) --
	( 85.74, 56.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.07, 54.20) -- (106.79, 81.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.07, 54.20) -- (106.79, 27.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.79, 81.05) -- (189.15, 81.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (181.83, 83.06) --
	(183.40, 82.21) --
	(185.19, 81.57) --
	(187.13, 81.18) --
	(189.15, 81.05) --
	(189.15, 81.05) --
	(187.13, 80.92) --
	(185.19, 80.52) --
	(183.40, 79.89) --
	(181.83, 79.04) --
	(181.83, 79.04) --
	(182.00, 79.09) --
	(182.16, 79.23) --
	(182.30, 79.47) --
	(182.42, 79.79) --
	(182.51, 80.17) --
	(182.57, 80.60) --
	(182.59, 81.05) --
	(182.57, 81.50) --
	(182.51, 81.92) --
	(182.42, 82.30) --
	(182.30, 82.62) --
	(182.16, 82.86) --
	(182.00, 83.01) --
	(181.83, 83.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.79, 27.36) -- (189.15, 27.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (181.83, 29.37) --
	(183.40, 28.52) --
	(185.19, 27.88) --
	(187.13, 27.49) --
	(189.15, 27.36) --
	(189.15, 27.36) --
	(187.13, 27.23) --
	(185.19, 26.83) --
	(183.40, 26.20) --
	(181.83, 25.34) --
	(181.83, 25.34) --
	(182.00, 25.40) --
	(182.16, 25.54) --
	(182.30, 25.78) --
	(182.42, 26.10) --
	(182.51, 26.48) --
	(182.57, 26.91) --
	(182.59, 27.36) --
	(182.57, 27.80) --
	(182.51, 28.23) --
	(182.42, 28.61) --
	(182.30, 28.93) --
	(182.16, 29.17) --
	(182.00, 29.32) --
	(181.83, 29.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.15, 81.05) -- (198.30, 98.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.15, 81.05) -- (198.30, 63.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.15, 81.05) -- (198.30, 81.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.15, 27.36) -- (198.30, 45.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.15, 27.36) -- (198.30,  9.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.15, 27.36) -- (198.30, 27.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (198.30, 98.94) -- (280.66, 98.94);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (280.66, 96.10) --
	(280.66, 98.94) --
	(280.66,101.79);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (198.30, 63.15) -- (280.66, 63.15);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (280.66, 60.31) --
	(280.66, 63.15) --
	(280.66, 66.00);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (198.30, 81.05) -- (280.66, 81.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (280.66, 78.20) --
	(280.66, 81.05) --
	(280.66, 83.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (198.30, 45.25) -- (280.66, 45.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (280.66, 42.41) --
	(280.66, 45.25) --
	(280.66, 48.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (198.30,  9.46) -- (280.66,  9.46);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (280.66,  6.61) --
	(280.66,  9.46) --
	(280.66, 12.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (198.30, 27.36) -- (280.66, 27.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (280.66, 24.51) --
	(280.66, 27.36) --
	(280.66, 30.20);
\end{scope}
\end{tikzpicture}


==> figs/legend_simulation.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-17 14:55:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81, 10.84);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81, 10.84);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (  8.03,  0.40) --
	( 35.40,  0.40) --
	( 35.40, 10.44) --
	(  8.03, 10.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.40,  3.81) {null};
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 81.03,  0.40) --
	(108.40,  0.40) --
	(108.40, 10.44) --
	( 81.03, 10.44) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (114.40,  3.81) {sparse};
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (154.03,  0.40) --
	(181.40,  0.40) --
	(181.40, 10.44) --
	(154.03, 10.44) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.40,  3.81) {dense};
\end{scope}
\end{tikzpicture}


==> figs/legend_simulation_add.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-10 22:12:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35, 18.07);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35, 18.07);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 13.38, 10.71) --
	( 59.01, 10.71) --
	( 59.01, 17.40) --
	( 13.38, 17.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.01, 12.45) {(0.51,0.1,0)};
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (135.05, 10.71) --
	(180.67, 10.71) --
	(180.67, 17.40) --
	(135.05, 17.40) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (186.67, 12.45) {(0.55,0.1,0)};
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (256.72, 10.71) --
	(302.34, 10.71) --
	(302.34, 17.40) --
	(256.72, 17.40) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (308.34, 12.45) {(0.51,0.1,100)};
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 13.38,  0.67) --
	( 59.01,  0.67) --
	( 59.01,  7.36) --
	( 13.38,  7.36) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.01,  2.41) {(0.55,0.1,100)};
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (135.05,  0.67) --
	(180.67,  0.67) --
	(180.67,  7.36) --
	(135.05,  7.36) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (186.67,  2.41) {(0.51,0.5,100)};
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (256.72,  0.67) --
	(302.34,  0.67) --
	(302.34,  7.36) --
	(256.72,  7.36) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (308.34,  2.41) {(0.55,0.5,100)};
\end{scope}
\end{tikzpicture}

